Search for heavy neutrinos and W bosons with right-handed couplings in proton-proton collisions at sqrt(s) = 8 TeV

A search for heavy, right-handed neutrinos, N[l] (l = e, mu), and right-handed WR bosons, which arise in the left-right symmetric extensions of the standard model, has been performed by the CMS experiment. The search was based on a sample of two lepton plus two jet events collected in proton-proton collisions at a center-of-mass energy of 8 TeV corresponding to an integrated luminosity of 19.7 inverse femtobarns. For models with strict left-right symmetry, and assuming only one N[l] flavor contributes significantly to the WR decay width, the region in the two-dimensional (M[WR], M[N]) mass plane excluded at a 95% confidence level extends to approximately M[WR] = 3.0 TeV and covers a large range of neutrino masses below the WR boson mass, depending on the value of M[WR]. This search significantly extends the (M[WR], M[N]) exclusion region beyond previous results.

==> (inline-0) <==
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
1000  &   100  &  65.7  &  58.5  &  0.073 $\pm$ 0.110  &  1400  &   100  &  60.1  &  50.2  &  0.043 $\pm$ 0.164  \\
1000  &   200  &  14.6  &  13.0  &  0.298 $\pm$ 0.031  &  1400  &   200  &  9.07  &  7.57  &  0.241 $\pm$ 0.061  \\
1000  &   300  &  9.77  &  8.69  &  0.447 $\pm$ 0.014  &  1400  &   300  &  4.91  &  4.09  &  0.428 $\pm$ 0.027  \\
1000  &   400  &  8.17  &  7.27  &  0.549 $\pm$ 0.011  &  1400  &   400  &  3.76  &  3.13  &  0.549 $\pm$ 0.015  \\
1000  &   500  &  7.44  &  6.63  &  0.596 $\pm$ 0.009  &  1400  &   500  &  3.29  &  2.75  &  0.630 $\pm$ 0.011  \\
1000  &   600  &  7.14  &  6.35  &  0.620 $\pm$ 0.009  &  1400  &   600  &  3.09  &  2.58  &  0.688 $\pm$ 0.010  \\
1000  &   700  &  7.16  &  6.38  &  0.617 $\pm$ 0.009  &  1400  &   700  &  2.97  &  2.48  &  0.711 $\pm$ 0.011  \\
1000  &   800  &  7.71  &  6.86  &  0.573 $\pm$ 0.009  &  1400  &   800  &  2.89  &  2.41  &  0.729 $\pm$ 0.009  \\
1000  &   900  &  10.2  &  9.05  &  0.435 $\pm$ 0.010  &  1400  &   900  &  2.89  &  2.41  &  0.729 $\pm$ 0.009  \\
1100  &   100  &  97.0  &  61.6  &  0.062 $\pm$ 0.124  &  1400  &  1000  &  2.90  &  2.42  &  0.725 $\pm$ 0.009  \\
1100  &   200  &  17.6  &  11.2  &  0.290 $\pm$ 0.038  &  1400  &  1100  &  2.96  &  2.47  &  0.712 $\pm$ 0.009  \\
1100  &   300  &  10.3  &  6.56  &  0.441 $\pm$ 0.016  &  1400  &  1200  &  3.17  &  2.64  &  0.664 $\pm$ 0.009  \\
1100  &   400  &  8.61  &  5.47  &  0.548 $\pm$ 0.011  &  1400  &  1300  &  3.77  &  3.15  &  0.558 $\pm$ 0.010  \\
1100  &   500  &  8.05  &  5.11  &  0.609 $\pm$ 0.010  &  1500  &   100  &  59.4  &  49.4  &  0.038 $\pm$ 0.176  \\
1100  &   600  &  7.69  &  4.89  &  0.655 $\pm$ 0.010  &  1500  &   200  &  8.23  &  6.86  &  0.221 $\pm$ 0.070  \\
1100  &   700  &  7.59  &  4.82  &  0.663 $\pm$ 0.009  &  1500  &   300  &  3.97  &  3.31  &  0.411 $\pm$ 0.031  \\
1100  &   800  &  7.82  &  4.96  &  0.644 $\pm$ 0.010  &  1500  &   400  &  3.00  &  2.50  &  0.545 $\pm$ 0.017  \\
1100  &   900  &  8.30  &  5.27  &  0.606 $\pm$ 0.009  &  1500  &   500  &  2.64  &  2.20  &  0.625 $\pm$ 0.012  \\
1100  &  1000  &  10.6  &  6.75  &  0.473 $\pm$ 0.010  &  1500  &   600  &  2.49  &  2.07  &  0.686 $\pm$ 0.010  \\
1200  &   100  &  91.5  &  59.2  &  0.052 $\pm$ 0.139  &  1500  &   700  &  2.41  &  2.01  &  0.716 $\pm$ 0.010  \\
1200  &   200  &  16.2  &  10.5  &  0.275 $\pm$ 0.045  &  1500  &   800  &  2.37  &  1.98  &  0.739 $\pm$ 0.011  \\
1200  &   300  &  9.76  &  6.32  &  0.442 $\pm$ 0.019  &  1500  &   900  &  2.35  &  1.95  &  0.746 $\pm$ 0.009  \\
1200  &   400  &  7.81  &  5.05  &  0.556 $\pm$ 0.012  &  1500  &  1000  &  2.32  &  1.93  &  0.755 $\pm$ 0.009  \\
1200  &   500  &  6.98  &  4.52  &  0.627 $\pm$ 0.010  &  1500  &  1100  &  2.37  &  1.97  &  0.739 $\pm$ 0.009  \\
1200  &   600  &  6.53  &  4.23  &  0.671 $\pm$ 0.009  &  1500  &  1200  &  2.46  &  2.05  &  0.711 $\pm$ 0.009  \\
1200  &   700  &  6.39  &  4.14  &  0.684 $\pm$ 0.009  &  1500  &  1300  &  2.59  &  2.16  &  0.675 $\pm$ 0.009  \\
1200  &   800  &  6.36  &  4.12  &  0.687 $\pm$ 0.009  &  1500  &  1400  &  3.06  &  2.55  &  0.573 $\pm$ 0.009  \\
1200  &   900  &  6.48  &  4.20  &  0.674 $\pm$ 0.009  &  1600  &   100  &  58.8  &  50.4  &  0.033 $\pm$ 0.187  \\
1200  &  1000  &  6.98  &  4.52  &  0.626 $\pm$ 0.009  &  1600  &   200  &  8.08  &  6.93  &  0.212 $\pm$ 0.078  \\
1200  &  1100  &  8.71  &  5.64  &  0.502 $\pm$ 0.009  &  1600  &   300  &  3.91  &  3.35  &  0.402 $\pm$ 0.036  \\
1300  &   100  &  61.7  &  49.2  &  0.047 $\pm$ 0.152  &  1600  &   400  &  2.89  &  2.48  &  0.536 $\pm$ 0.019  \\
1300  &   200  &  9.48  &  7.55  &  0.254 $\pm$ 0.054  &  1600  &   500  &  2.49  &  2.13  &  0.627 $\pm$ 0.017  \\
1300  &   300  &  4.99  &  3.97  &  0.446 $\pm$ 0.023  &  1600  &   600  &  2.27  &  1.95  &  0.680 $\pm$ 0.010  \\
1300  &   400  &  3.95  &  3.14  &  0.558 $\pm$ 0.013  &  1600  &   700  &  2.21  &  1.89  &  0.723 $\pm$ 0.009  \\
1300  &   500  &  3.60  &  2.86  &  0.635 $\pm$ 0.010  &  1600  &   800  &  2.14  &  1.84  &  0.747 $\pm$ 0.010  \\
1300  &   600  &  3.46  &  2.76  &  0.684 $\pm$ 0.010  &  1600  &   900  &  2.10  &  1.80  &  0.760 $\pm$ 0.009  \\
1300  &   700  &  3.41  &  2.72  &  0.699 $\pm$ 0.009  &  1600  &  1000  &  2.09  &  1.79  &  0.763 $\pm$ 0.009  \\
1300  &   800  &  3.32  &  2.65  &  0.716 $\pm$ 0.009  &  1600  &  1100  &  2.10  &  1.80  &  0.761 $\pm$ 0.009  \\
1300  &   900  &  3.35  &  2.67  &  0.710 $\pm$ 0.009  &  1600  &  1200  &  2.13  &  1.83  &  0.749 $\pm$ 0.009  \\
1300  &  1000  &  3.41  &  2.72  &  0.698 $\pm$ 0.009  &  1600  &  1300  &  2.18  &  1.87  &  0.732 $\pm$ 0.009  \\
1300  &  1100  &  3.66  &  2.92  &  0.650 $\pm$ 0.009  &  1600  &  1400  &  2.30  &  1.97  &  0.695 $\pm$ 0.012  \\
1300  &  1200  &  4.43  &  3.53  &  0.536 $\pm$ 0.009  &  1600  &  1500  &  2.70  &  2.31  &  0.592 $\pm$ 0.009  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
1700  &   100  &  76.5  &  58.3  &  0.032 $\pm$ 0.197  &  1900  &   100  &  131  &  50.7  &  0.025 $\pm$ 0.216  \\
1700  &   200  &  9.12  &  6.95  &  0.195 $\pm$ 0.086  &  1900  &   200  &  14.3  &  5.51  &  0.161 $\pm$ 0.103  \\
1700  &   300  &  3.87  &  2.95  &  0.383 $\pm$ 0.040  &  1900  &   300  &  5.83  &  2.25  &  0.348 $\pm$ 0.055  \\
1700  &   400  &  2.71  &  2.07  &  0.526 $\pm$ 0.022  &  1900  &   400  &  3.91  &  1.51  &  0.502 $\pm$ 0.028  \\
1700  &   500  &  2.30  &  1.75  &  0.616 $\pm$ 0.015  &  1900  &   500  &  3.23  &  1.25  &  0.605 $\pm$ 0.025  \\
1700  &   600  &  2.14  &  1.63  &  0.676 $\pm$ 0.011  &  1900  &   600  &  2.89  &  1.12  &  0.674 $\pm$ 0.013  \\
1700  &   700  &  2.09  &  1.59  &  0.719 $\pm$ 0.010  &  1900  &   700  &  2.74  &  1.06  &  0.715 $\pm$ 0.011  \\
1700  &   800  &  2.02  &  1.54  &  0.751 $\pm$ 0.011  &  1900  &   800  &  2.67  &  1.03  &  0.747 $\pm$ 0.010  \\
1700  &   900  &  2.00  &  1.52  &  0.767 $\pm$ 0.009  &  1900  &   900  &  2.61  &  1.01  &  0.769 $\pm$ 0.009  \\
1700  &  1000  &  1.98  &  1.51  &  0.774 $\pm$ 0.009  &  1900  &  1000  &  2.56  &  0.987  &  0.782 $\pm$ 0.011  \\
1700  &  1100  &  1.97  &  1.50  &  0.776 $\pm$ 0.009  &  1900  &  1100  &  2.55  &  0.983  &  0.784 $\pm$ 0.011  \\
1700  &  1200  &  1.98  &  1.51  &  0.770 $\pm$ 0.009  &  1900  &  1200  &  2.54  &  0.980  &  0.787 $\pm$ 0.009  \\
1700  &  1300  &  2.01  &  1.53  &  0.762 $\pm$ 0.011  &  1900  &  1300  &  2.53  &  0.978  &  0.788 $\pm$ 0.009  \\
1700  &  1400  &  2.07  &  1.58  &  0.739 $\pm$ 0.009  &  1900  &  1400  &  2.54  &  0.979  &  0.787 $\pm$ 0.009  \\
1700  &  1500  &  2.18  &  1.66  &  0.702 $\pm$ 0.009  &  1900  &  1500  &  2.60  &  1.00  &  0.770 $\pm$ 0.009  \\
1700  &  1600  &  2.51  &  1.91  &  0.609 $\pm$ 0.010  &  1900  &  1600  &  2.64  &  1.02  &  0.756 $\pm$ 0.009  \\
1800  &   100  &  105  &  54.5  &  0.027 $\pm$ 0.207  &  1900  &  1700  &  2.79  &  1.08  &  0.715 $\pm$ 0.009  \\
1800  &   200  &  13.0  &  6.74  &  0.178 $\pm$ 0.095  &  1900  &  1800  &  3.19  &  1.23  &  0.626 $\pm$ 0.010  \\
1800  &   300  &  5.61  &  2.91  &  0.363 $\pm$ 0.045  &  2000  &   100  &  139  &  49.5  &  0.023 $\pm$ 0.225  \\
1800  &   400  &  3.86  &  2.00  &  0.514 $\pm$ 0.026  &  2000  &   200  &  15.7  &  5.62  &  0.150 $\pm$ 0.110  \\
1800  &   500  &  3.14  &  1.63  &  0.605 $\pm$ 0.016  &  2000  &   300  &  6.08  &  2.17  &  0.328 $\pm$ 0.056  \\
1800  &   600  &  2.82  &  1.46  &  0.671 $\pm$ 0.012  &  2000  &   400  &  3.87  &  1.38  &  0.483 $\pm$ 0.031  \\
1800  &   700  &  2.66  &  1.38  &  0.720 $\pm$ 0.010  &  2000  &   500  &  3.03  &  1.08  &  0.593 $\pm$ 0.020  \\
1800  &   800  &  2.56  &  1.33  &  0.748 $\pm$ 0.009  &  2000  &   600  &  2.66  &  0.952  &  0.665 $\pm$ 0.014  \\
1800  &   900  &  2.53  &  1.31  &  0.765 $\pm$ 0.009  &  2000  &   700  &  2.50  &  0.892  &  0.709 $\pm$ 0.011  \\
1800  &  1000  &  2.49  &  1.29  &  0.776 $\pm$ 0.009  &  2000  &   800  &  2.38  &  0.850  &  0.743 $\pm$ 0.010  \\
1800  &  1100  &  2.46  &  1.28  &  0.784 $\pm$ 0.015  &  2000  &   900  &  2.33  &  0.832  &  0.766 $\pm$ 0.009  \\
1800  &  1200  &  2.46  &  1.28  &  0.784 $\pm$ 0.009  &  2000  &  1000  &  2.29  &  0.820  &  0.784 $\pm$ 0.009  \\
1800  &  1300  &  2.47  &  1.28  &  0.783 $\pm$ 0.009  &  2000  &  1100  &  2.27  &  0.811  &  0.791 $\pm$ 0.009  \\
1800  &  1400  &  2.51  &  1.30  &  0.769 $\pm$ 0.009  &  2000  &  1200  &  2.24  &  0.800  &  0.802 $\pm$ 0.009  \\
1800  &  1500  &  2.58  &  1.34  &  0.749 $\pm$ 0.010  &  2000  &  1300  &  2.23  &  0.798  &  0.803 $\pm$ 0.009  \\
1800  &  1600  &  2.73  &  1.41  &  0.709 $\pm$ 0.015  &  2000  &  1400  &  2.25  &  0.805  &  0.796 $\pm$ 0.009  \\
1800  &  1700  &  3.15  &  1.63  &  0.613 $\pm$ 0.009  &  2000  &  1500  &  2.27  &  0.812  &  0.789 $\pm$ 0.009  \\
 &  &  &  &  &  2000  &  1600  &  2.30  &  0.822  &  0.779 $\pm$ 0.009  \\
 &  &  &  &  &  2000  &  1700  &  2.35  &  0.838  &  0.764 $\pm$ 0.009  \\
 &  &  &  &  &  2000  &  1800  &  2.49  &  0.889  &  0.720 $\pm$ 0.011  \\
 &  &  &  &  &  2000  &  1900  &  2.84  &  1.02  &  0.631 $\pm$ 0.010  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
2100  &   100  &  173  &  57.8  &  0.024 $\pm$ 0.233  &  2300  &   100  &  158  &  61.5  &  0.022 $\pm$ 0.251  \\
2100  &   200  &  18.1  &  6.07  &  0.142 $\pm$ 0.117  &  2300  &   200  &  15.5  &  6.00  &  0.134 $\pm$ 0.133  \\
2100  &   300  &  6.94  &  2.32  &  0.315 $\pm$ 0.061  &  2300  &   300  &  5.76  &  2.24  &  0.297 $\pm$ 0.072  \\
2100  &   400  &  4.26  &  1.42  &  0.469 $\pm$ 0.034  &  2300  &   400  &  3.42  &  1.33  &  0.438 $\pm$ 0.042  \\
2100  &   500  &  3.25  &  1.09  &  0.586 $\pm$ 0.021  &  2300  &   500  &  2.62  &  1.02  &  0.554 $\pm$ 0.026  \\
2100  &   600  &  2.77  &  0.927  &  0.657 $\pm$ 0.015  &  2300  &   600  &  2.26  &  0.879  &  0.651 $\pm$ 0.018  \\
2100  &   700  &  2.52  &  0.843  &  0.710 $\pm$ 0.012  &  2300  &   700  &  2.06  &  0.798  &  0.691 $\pm$ 0.014  \\
2100  &   800  &  2.38  &  0.796  &  0.745 $\pm$ 0.010  &  2300  &   800  &  1.96  &  0.759  &  0.736 $\pm$ 0.011  \\
2100  &   900  &  2.29  &  0.767  &  0.759 $\pm$ 0.010  &  2300  &   900  &  1.90  &  0.738  &  0.760 $\pm$ 0.010  \\
2100  &  1000  &  2.24  &  0.750  &  0.785 $\pm$ 0.009  &  2300  &  1000  &  1.85  &  0.716  &  0.779 $\pm$ 0.010  \\
2100  &  1100  &  2.21  &  0.738  &  0.791 $\pm$ 0.009  &  2300  &  1100  &  1.82  &  0.704  &  0.793 $\pm$ 0.010  \\
2100  &  1200  &  2.19  &  0.732  &  0.797 $\pm$ 0.011  &  2300  &  1200  &  1.81  &  0.703  &  0.801 $\pm$ 0.012  \\
2100  &  1300  &  2.16  &  0.724  &  0.806 $\pm$ 0.011  &  2300  &  1300  &  1.79  &  0.695  &  0.809 $\pm$ 0.032  \\
2100  &  1400  &  2.17  &  0.726  &  0.802 $\pm$ 0.011  &  2300  &  1400  &  1.78  &  0.691  &  0.813 $\pm$ 0.009  \\
2100  &  1500  &  2.18  &  0.728  &  0.800 $\pm$ 0.009  &  2300  &  1500  &  1.78  &  0.689  &  0.815 $\pm$ 0.009  \\
2100  &  1600  &  2.20  &  0.734  &  0.793 $\pm$ 0.009  &  2300  &  1600  &  1.78  &  0.692  &  0.812 $\pm$ 0.009  \\
2100  &  1700  &  2.24  &  0.748  &  0.779 $\pm$ 0.011  &  2300  &  1700  &  1.80  &  0.697  &  0.806 $\pm$ 0.010  \\
2100  &  1800  &  2.29  &  0.767  &  0.759 $\pm$ 0.010  &  2300  &  1800  &  1.81  &  0.701  &  0.801 $\pm$ 0.030  \\
2100  &  1900  &  2.39  &  0.801  &  0.727 $\pm$ 0.009  &  2300  &  1900  &  1.83  &  0.711  &  0.790 $\pm$ 0.010  \\
2100  &  2000  &  2.71  &  0.906  &  0.643 $\pm$ 0.010  &  2300  &  2000  &  1.89  &  0.734  &  0.765 $\pm$ 0.009  \\
2200  &   100  &  161  &  57.9  &  0.024 $\pm$ 0.242  &  2300  &  2100  &  1.98  &  0.767  &  0.732 $\pm$ 0.013  \\
2200  &   200  &  17.3  &  6.23  &  0.135 $\pm$ 0.125  &  2300  &  2200  &  2.21  &  0.856  &  0.656 $\pm$ 0.011  \\
2200  &   300  &  6.67  &  2.40  &  0.300 $\pm$ 0.067  &  &  &  &  & \\
2200  &   400  &  4.17  &  1.50  &  0.459 $\pm$ 0.038  &  &  &  &  & \\
2200  &   500  &  3.23  &  1.16  &  0.568 $\pm$ 0.023  &  &  &  &  & \\
2200  &   600  &  2.75  &  0.990  &  0.647 $\pm$ 0.016  &  &  &  &  & \\
2200  &   700  &  2.48  &  0.894  &  0.704 $\pm$ 0.013  &  &  &  &  & \\
2200  &   800  &  2.33  &  0.838  &  0.735 $\pm$ 0.012  &  &  &  &  & \\
2200  &   900  &  2.24  &  0.804  &  0.765 $\pm$ 0.011  &  &  &  &  & \\
2200  &  1000  &  2.17  &  0.780  &  0.784 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1100  &  2.12  &  0.763  &  0.793 $\pm$ 0.010  &  &  &  &  & \\
2200  &  1200  &  2.10  &  0.757  &  0.799 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1300  &  2.07  &  0.744  &  0.812 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1400  &  2.10  &  0.754  &  0.801 $\pm$ 0.010  &  &  &  &  & \\
2200  &  1500  &  2.08  &  0.747  &  0.808 $\pm$ 0.010  &  &  &  &  & \\
2200  &  1600  &  2.08  &  0.749  &  0.806 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1700  &  2.10  &  0.756  &  0.798 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1800  &  2.13  &  0.768  &  0.786 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1900  &  2.19  &  0.786  &  0.768 $\pm$ 0.009  &  &  &  &  & \\
2200  &  2000  &  2.30  &  0.826  &  0.730 $\pm$ 0.010  &  &  &  &  & \\
2200  &  2100  &  2.57  &  0.925  &  0.653 $\pm$ 0.030  &  &  &  &  & \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
2400  &   100  &  160  &  73.2  &  0.025 $\pm$ 0.262  &  2500  &   100  &  157  &  83.8  &  0.027 $\pm$ 0.270  \\
2400  &   200  &  14.3  &  6.57  &  0.127 $\pm$ 0.139  &  2500  &   200  &  13.6  &  7.27  &  0.125 $\pm$ 0.149  \\
2400  &   300  &  5.09  &  2.33  &  0.278 $\pm$ 0.078  &  2500  &   300  &  4.63  &  2.47  &  0.265 $\pm$ 0.085  \\
2400  &   400  &  2.93  &  1.34  &  0.429 $\pm$ 0.060  &  2500  &   400  &  2.60  &  1.39  &  0.414 $\pm$ 0.059  \\
2400  &   500  &  2.16  &  0.990  &  0.548 $\pm$ 0.028  &  2500  &   500  &  1.82  &  0.972  &  0.539 $\pm$ 0.032  \\
2400  &   600  &  1.79  &  0.821  &  0.634 $\pm$ 0.019  &  2500  &   600  &  1.50  &  0.800  &  0.622 $\pm$ 0.021  \\
2400  &   700  &  1.63  &  0.745  &  0.691 $\pm$ 0.015  &  2500  &   700  &  1.32  &  0.705  &  0.683 $\pm$ 0.015  \\
2400  &   800  &  1.52  &  0.696  &  0.732 $\pm$ 0.012  &  2500  &   800  &  1.22  &  0.651  &  0.729 $\pm$ 0.013  \\
2400  &   900  &  1.54  &  0.706  &  0.757 $\pm$ 0.011  &  2500  &   900  &  1.15  &  0.613  &  0.750 $\pm$ 0.011  \\
2400  &  1000  &  1.49  &  0.683  &  0.778 $\pm$ 0.010  &  2500  &  1000  &  1.12  &  0.598  &  0.776 $\pm$ 0.010  \\
2400  &  1100  &  1.43  &  0.654  &  0.794 $\pm$ 0.009  &  2500  &  1100  &  1.09  &  0.581  &  0.790 $\pm$ 0.010  \\
2400  &  1200  &  1.39  &  0.636  &  0.807 $\pm$ 0.010  &  2500  &  1200  &  1.08  &  0.574  &  0.803 $\pm$ 0.010  \\
2400  &  1300  &  1.38  &  0.630  &  0.813 $\pm$ 0.012  &  2500  &  1300  &  1.07  &  0.569  &  0.809 $\pm$ 0.010  \\
2400  &  1400  &  1.38  &  0.631  &  0.811 $\pm$ 0.009  &  2500  &  1400  &  1.06  &  0.565  &  0.814 $\pm$ 0.009  \\
2400  &  1500  &  1.37  &  0.629  &  0.814 $\pm$ 0.009  &  2500  &  1500  &  1.05  &  0.560  &  0.820 $\pm$ 0.011  \\
2400  &  1600  &  1.37  &  0.626  &  0.817 $\pm$ 0.009  &  2500  &  1600  &  1.04  &  0.555  &  0.827 $\pm$ 0.009  \\
2400  &  1700  &  1.37  &  0.626  &  0.817 $\pm$ 0.011  &  2500  &  1700  &  1.06  &  0.563  &  0.815 $\pm$ 0.012  \\
2400  &  1800  &  1.38  &  0.634  &  0.807 $\pm$ 0.011  &  2500  &  1800  &  1.06  &  0.565  &  0.812 $\pm$ 0.009  \\
2400  &  1900  &  1.39  &  0.638  &  0.801 $\pm$ 0.009  &  2500  &  1900  &  1.06  &  0.563  &  0.814 $\pm$ 0.019  \\
2400  &  2000  &  1.41  &  0.646  &  0.792 $\pm$ 0.009  &  2500  &  2000  &  1.07  &  0.569  &  0.806 $\pm$ 0.009  \\
2400  &  2100  &  1.44  &  0.660  &  0.775 $\pm$ 0.009  &  2500  &  2100  &  1.08  &  0.576  &  0.797 $\pm$ 0.009  \\
2400  &  2200  &  1.51  &  0.693  &  0.738 $\pm$ 0.011  &  2500  &  2200  &  1.12  &  0.594  &  0.772 $\pm$ 0.012  \\
2400  &  2300  &  1.69  &  0.772  &  0.662 $\pm$ 0.014  &  2500  &  2300  &  1.16  &  0.620  &  0.740 $\pm$ 0.011  \\
 &  &  &  &  &  2500  &  2400  &  1.30  &  0.691  &  0.664 $\pm$ 0.011  \\
\hline
\end{tabular}
\label{tab:eLimits2400to2500}
\end{table*}

\begin{table*}[!htbp]
\centering
\topcaption{The 95\% CL observed (Obs.) and expected (Exp.) exclusion limits (in fb) on the \WR production cross section times branching fraction for $\WR \to \Pe \Pe j j$ as a function of \WR and \Ne mass (in \GeVns) for $2600 \leq \MWR \leq 2700$\GeV.  The signal acceptance (Acc.) is also included for each $(\MWR,M_{\Ne})$ entry.}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
2600  &   100  &  148  &  86.1  &  0.023 $\pm$ 0.276  &  2700  &   100  &  131  &  83.0  &  0.026 $\pm$ 0.288  \\
2600  &   200  &  13.9  &  8.07  &  0.122 $\pm$ 0.157  &  2700  &   200  &  13.2  &  8.35  &  0.127 $\pm$ 0.165  \\
2600  &   300  &  4.60  &  2.67  &  0.256 $\pm$ 0.090  &  2700  &   300  &  4.36  &  2.76  &  0.257 $\pm$ 0.098  \\
2600  &   400  &  2.46  &  1.43  &  0.404 $\pm$ 0.054  &  2700  &   400  &  2.29  &  1.45  &  0.394 $\pm$ 0.059  \\
2600  &   500  &  1.71  &  0.993  &  0.521 $\pm$ 0.034  &  2700  &   500  &  1.56  &  0.986  &  0.513 $\pm$ 0.037  \\
2600  &   600  &  1.37  &  0.794  &  0.616 $\pm$ 0.024  &  2700  &   600  &  1.22  &  0.770  &  0.613 $\pm$ 0.025  \\
2600  &   700  &  1.19  &  0.689  &  0.682 $\pm$ 0.018  &  2700  &   700  &  1.07  &  0.678  &  0.674 $\pm$ 0.018  \\
2600  &   800  &  1.09  &  0.632  &  0.722 $\pm$ 0.013  &  2700  &   800  &  0.993  &  0.628  &  0.719 $\pm$ 0.015  \\
2600  &   900  &  1.03  &  0.596  &  0.744 $\pm$ 0.013  &  2700  &   900  &  0.918  &  0.580  &  0.748 $\pm$ 0.012  \\
2600  &  1000  &  0.977  &  0.568  &  0.771 $\pm$ 0.010  &  2700  &  1000  &  0.851  &  0.538  &  0.774 $\pm$ 0.012  \\
2600  &  1100  &  0.941  &  0.547  &  0.783 $\pm$ 0.010  &  2700  &  1100  &  0.824  &  0.521  &  0.785 $\pm$ 0.011  \\
2600  &  1200  &  0.947  &  0.550  &  0.803 $\pm$ 0.010  &  2700  &  1200  &  0.776  &  0.491  &  0.799 $\pm$ 0.010  \\
2600  &  1300  &  0.918  &  0.534  &  0.807 $\pm$ 0.010  &  2700  &  1300  &  0.781  &  0.494  &  0.810 $\pm$ 0.009  \\
2600  &  1400  &  0.912  &  0.530  &  0.812 $\pm$ 0.010  &  2700  &  1400  &  0.794  &  0.502  &  0.814 $\pm$ 0.010  \\
2600  &  1500  &  0.907  &  0.527  &  0.816 $\pm$ 0.012  &  2700  &  1500  &  0.787  &  0.498  &  0.820 $\pm$ 0.014  \\
2600  &  1600  &  0.897  &  0.521  &  0.825 $\pm$ 0.011  &  2700  &  1600  &  0.781  &  0.494  &  0.826 $\pm$ 0.014  \\
2600  &  1700  &  0.896  &  0.521  &  0.825 $\pm$ 0.019  &  2700  &  1700  &  0.784  &  0.496  &  0.823 $\pm$ 0.034  \\
2600  &  1800  &  0.901  &  0.523  &  0.821 $\pm$ 0.010  &  2700  &  1800  &  0.781  &  0.494  &  0.826 $\pm$ 0.016  \\
2600  &  1900  &  0.903  &  0.525  &  0.819 $\pm$ 0.011  &  2700  &  1900  &  0.783  &  0.495  &  0.823 $\pm$ 0.010  \\
2600  &  2000  &  0.908  &  0.528  &  0.814 $\pm$ 0.010  &  2700  &  2000  &  0.783  &  0.495  &  0.823 $\pm$ 0.010  \\
2600  &  2100  &  0.914  &  0.531  &  0.808 $\pm$ 0.011  &  2700  &  2100  &  0.787  &  0.498  &  0.819 $\pm$ 0.016  \\
2600  &  2200  &  0.927  &  0.539  &  0.797 $\pm$ 0.017  &  2700  &  2200  &  0.801  &  0.506  &  0.805 $\pm$ 0.011  \\
2600  &  2300  &  0.950  &  0.552  &  0.778 $\pm$ 0.009  &  2700  &  2300  &  0.811  &  0.513  &  0.795 $\pm$ 0.013  \\
2600  &  2400  &  1.00  &  0.581  &  0.739 $\pm$ 0.010  &  2700  &  2400  &  0.830  &  0.525  &  0.776 $\pm$ 0.009  \\
2600  &  2500  &  1.11  &  0.645  &  0.666 $\pm$ 0.013  &  2700  &  2500  &  0.872  &  0.551  &  0.739 $\pm$ 0.010  \\
 &  &  &  &  &  2700  &  2600  &  0.954  &  0.603  &  0.676 $\pm$ 0.012  \\
\hline
\end{tabular}
\label{tab:eLimits2600to2700}
\end{table*}

\begin{table*}[!htbp]
\centering
\topcaption{The 95\% CL observed (Obs.) and expected (Exp.) exclusion limits (in fb) on the \WR production cross section times branching fraction for $\WR \to \Pe \Pe j j$ as a function of \WR and \Ne mass (in \GeVns) for $2800 \leq \MWR \leq 2900$\GeV.  The signal acceptance (Acc.) is also included for each $(\MWR,M_{\Ne})$ entry.}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
2800  &   100  &  138  &  90.4  &  0.028 $\pm$ 0.300  &  2900  &   100  &  136  &  91.3  &  0.030 $\pm$ 0.307  \\
2800  &   200  &  15.2  &  9.93  &  0.130 $\pm$ 0.175  &  2900  &   200  &  16.8  &  11.2  &  0.130 $\pm$ 0.187  \\
2800  &   300  &  5.01  &  3.27  &  0.255 $\pm$ 0.108  &  2900  &   300  &  5.42  &  3.62  &  0.247 $\pm$ 0.115  \\
2800  &   400  &  2.56  &  1.67  &  0.385 $\pm$ 0.064  &  2900  &   400  &  2.71  &  1.81  &  0.391 $\pm$ 0.071  \\
2800  &   500  &  1.69  &  1.10  &  0.507 $\pm$ 0.041  &  2900  &   500  &  1.74  &  1.16  &  0.498 $\pm$ 0.045  \\
2800  &   600  &  1.30  &  0.851  &  0.601 $\pm$ 0.027  &  2900  &   600  &  1.32  &  0.880  &  0.595 $\pm$ 0.029  \\
2800  &   700  &  1.09  &  0.713  &  0.666 $\pm$ 0.020  &  2900  &   700  &  1.10  &  0.735  &  0.658 $\pm$ 0.022  \\
2800  &   800  &  1.00  &  0.655  &  0.708 $\pm$ 0.015  &  2900  &   800  &  0.966  &  0.646  &  0.701 $\pm$ 0.016  \\
2800  &   900  &  0.900  &  0.587  &  0.739 $\pm$ 0.012  &  2900  &   900  &  0.882  &  0.590  &  0.737 $\pm$ 0.014  \\
2800  &  1000  &  0.851  &  0.556  &  0.765 $\pm$ 0.012  &  2900  &  1000  &  0.830  &  0.555  &  0.758 $\pm$ 0.013  \\
2800  &  1100  &  0.814  &  0.531  &  0.779 $\pm$ 0.018  &  2900  &  1100  &  0.790  &  0.528  &  0.778 $\pm$ 0.027  \\
2800  &  1200  &  0.785  &  0.512  &  0.799 $\pm$ 0.013  &  2900  &  1200  &  0.761  &  0.509  &  0.795 $\pm$ 0.013  \\
2800  &  1300  &  0.762  &  0.497  &  0.808 $\pm$ 0.010  &  2900  &  1300  &  0.737  &  0.493  &  0.810 $\pm$ 0.011  \\
2800  &  1400  &  0.751  &  0.490  &  0.816 $\pm$ 0.010  &  2900  &  1400  &  0.721  &  0.482  &  0.815 $\pm$ 0.010  \\
2800  &  1500  &  0.743  &  0.485  &  0.823 $\pm$ 0.010  &  2900  &  1500  &  0.714  &  0.478  &  0.817 $\pm$ 0.011  \\
2800  &  1600  &  0.738  &  0.482  &  0.828 $\pm$ 0.011  &  2900  &  1600  &  0.706  &  0.472  &  0.826 $\pm$ 0.011  \\
2800  &  1700  &  0.735  &  0.480  &  0.830 $\pm$ 0.011  &  2900  &  1700  &  0.705  &  0.472  &  0.826 $\pm$ 0.012  \\
2800  &  1800  &  0.736  &  0.480  &  0.829 $\pm$ 0.010  &  2900  &  1800  &  0.698  &  0.467  &  0.834 $\pm$ 0.019  \\
2800  &  1900  &  0.738  &  0.481  &  0.827 $\pm$ 0.009  &  2900  &  1900  &  0.699  &  0.468  &  0.833 $\pm$ 0.011  \\
2800  &  2000  &  0.739  &  0.482  &  0.826 $\pm$ 0.009  &  2900  &  2000  &  0.698  &  0.467  &  0.834 $\pm$ 0.037  \\
2800  &  2100  &  0.740  &  0.483  &  0.824 $\pm$ 0.012  &  2900  &  2100  &  0.710  &  0.475  &  0.819 $\pm$ 0.010  \\
2800  &  2200  &  0.750  &  0.489  &  0.813 $\pm$ 0.012  &  2900  &  2200  &  0.706  &  0.472  &  0.824 $\pm$ 0.010  \\
2800  &  2300  &  0.757  &  0.494  &  0.806 $\pm$ 0.010  &  2900  &  2300  &  0.712  &  0.476  &  0.817 $\pm$ 0.010  \\
2800  &  2400  &  0.764  &  0.498  &  0.799 $\pm$ 0.010  &  2900  &  2400  &  0.718  &  0.480  &  0.811 $\pm$ 0.018  \\
2800  &  2500  &  0.783  &  0.511  &  0.779 $\pm$ 0.009  &  2900  &  2500  &  0.727  &  0.486  &  0.801 $\pm$ 0.010  \\
2800  &  2600  &  0.821  &  0.536  &  0.743 $\pm$ 0.017  &  2900  &  2600  &  0.748  &  0.500  &  0.778 $\pm$ 0.015  \\
2800  &  2700  &  0.898  &  0.586  &  0.680 $\pm$ 0.013  &  2900  &  2700  &  0.782  &  0.523  &  0.744 $\pm$ 0.010  \\
 &  &  &  &  &  2900  &  2800  &  0.846  &  0.566  &  0.688 $\pm$ 0.016  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
3000  &   100  &  134  &  90.2  &  0.030 $\pm$ 0.314  &  3100  &   100  &  134  &  94.2  &  0.036 $\pm$ 0.318  \\
3000  &   200  &  18.8  &  12.6  &  0.131 $\pm$ 0.196  &  3100  &   200  &  20.6  &  14.4  &  0.145 $\pm$ 0.204  \\
3000  &   300  &  5.90  &  3.96  &  0.256 $\pm$ 0.124  &  3100  &   300  &  6.52  &  4.57  &  0.261 $\pm$ 0.136  \\
3000  &   400  &  2.94  &  1.97  &  0.382 $\pm$ 0.082  &  3100  &   400  &  3.12  &  2.19  &  0.387 $\pm$ 0.089  \\
3000  &   500  &  1.86  &  1.25  &  0.496 $\pm$ 0.052  &  3100  &   500  &  1.97  &  1.38  &  0.489 $\pm$ 0.057  \\
3000  &   600  &  1.37  &  0.923  &  0.586 $\pm$ 0.033  &  3100  &   600  &  1.42  &  0.996  &  0.578 $\pm$ 0.037  \\
3000  &   700  &  1.13  &  0.756  &  0.648 $\pm$ 0.022  &  3100  &   700  &  1.15  &  0.806  &  0.646 $\pm$ 0.028  \\
3000  &   800  &  0.984  &  0.661  &  0.695 $\pm$ 0.019  &  3100  &   800  &  0.989  &  0.693  &  0.695 $\pm$ 0.018  \\
3000  &   900  &  0.891  &  0.598  &  0.729 $\pm$ 0.017  &  3100  &   900  &  0.888  &  0.622  &  0.733 $\pm$ 0.019  \\
3000  &  1000  &  0.831  &  0.558  &  0.765 $\pm$ 0.013  &  3100  &  1000  &  0.823  &  0.576  &  0.752 $\pm$ 0.013  \\
3000  &  1100  &  0.786  &  0.528  &  0.779 $\pm$ 0.017  &  3100  &  1100  &  0.771  &  0.540  &  0.774 $\pm$ 0.012  \\
3000  &  1200  &  0.755  &  0.506  &  0.790 $\pm$ 0.013  &  3100  &  1200  &  0.740  &  0.518  &  0.792 $\pm$ 0.028  \\
3000  &  1300  &  0.730  &  0.490  &  0.799 $\pm$ 0.018  &  3100  &  1300  &  0.713  &  0.499  &  0.803 $\pm$ 0.020  \\
3000  &  1400  &  0.711  &  0.477  &  0.813 $\pm$ 0.012  &  3100  &  1400  &  0.689  &  0.482  &  0.813 $\pm$ 0.033  \\
3000  &  1500  &  0.695  &  0.466  &  0.825 $\pm$ 0.010  &  3100  &  1500  &  0.671  &  0.470  &  0.815 $\pm$ 0.010  \\
3000  &  1600  &  0.693  &  0.465  &  0.826 $\pm$ 0.015  &  3100  &  1600  &  0.664  &  0.465  &  0.827 $\pm$ 0.010  \\
3000  &  1700  &  0.687  &  0.461  &  0.833 $\pm$ 0.009  &  3100  &  1700  &  0.659  &  0.461  &  0.833 $\pm$ 0.010  \\
3000  &  1800  &  0.688  &  0.462  &  0.831 $\pm$ 0.011  &  3100  &  1800  &  0.658  &  0.461  &  0.833 $\pm$ 0.010  \\
3000  &  1900  &  0.688  &  0.462  &  0.831 $\pm$ 0.022  &  3100  &  1900  &  0.659  &  0.461  &  0.832 $\pm$ 0.013  \\
3000  &  2000  &  0.684  &  0.459  &  0.836 $\pm$ 0.011  &  3100  &  2000  &  0.654  &  0.458  &  0.838 $\pm$ 0.017  \\
3000  &  2100  &  0.686  &  0.460  &  0.833 $\pm$ 0.010  &  3100  &  2100  &  0.659  &  0.461  &  0.831 $\pm$ 0.024  \\
3000  &  2200  &  0.691  &  0.464  &  0.827 $\pm$ 0.040  &  3100  &  2200  &  0.657  &  0.460  &  0.834 $\pm$ 0.018  \\
3000  &  2300  &  0.691  &  0.464  &  0.826 $\pm$ 0.011  &  3100  &  2300  &  0.659  &  0.462  &  0.830 $\pm$ 0.011  \\
3000  &  2400  &  0.696  &  0.467  &  0.821 $\pm$ 0.013  &  3100  &  2400  &  0.664  &  0.465  &  0.825 $\pm$ 0.011  \\
3000  &  2500  &  0.704  &  0.473  &  0.811 $\pm$ 0.015  &  3100  &  2500  &  0.670  &  0.469  &  0.817 $\pm$ 0.011  \\
3000  &  2600  &  0.714  &  0.479  &  0.800 $\pm$ 0.009  &  3100  &  2600  &  0.674  &  0.472  &  0.813 $\pm$ 0.009  \\
3000  &  2700  &  0.729  &  0.489  &  0.784 $\pm$ 0.010  &  3100  &  2700  &  0.683  &  0.478  &  0.801 $\pm$ 0.010  \\
3000  &  2800  &  0.764  &  0.513  &  0.747 $\pm$ 0.011  &  3100  &  2800  &  0.701  &  0.491  &  0.781 $\pm$ 0.012  \\
3000  &  2900  &  0.826  &  0.555  &  0.691 $\pm$ 0.013  &  3100  &  2900  &  0.730  &  0.511  &  0.750 $\pm$ 0.010  \\
 &  &  &  &  &  3100  &  3000  &  0.789  &  0.553  &  0.693 $\pm$ 0.019  \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\MWR & $M_{\Ne}$ & Obs. & Exp. & Acc. \\
\hline
3200  &   100  &  139  &  95.7  &  0.039 $\pm$ 0.320  \\
3200  &   200  &  23.5  &  16.3  &  0.147 $\pm$ 0.210  \\
3200  &   300  &  7.35  &  5.08  &  0.277 $\pm$ 0.143  \\
3200  &   400  &  3.56  &  2.46  &  0.391 $\pm$ 0.096  \\
3200  &   500  &  2.19  &  1.51  &  0.485 $\pm$ 0.066  \\
3200  &   600  &  1.57  &  1.08  &  0.574 $\pm$ 0.041  \\
3200  &   700  &  1.25  &  0.861  &  0.639 $\pm$ 0.032  \\
3200  &   800  &  1.06  &  0.731  &  0.690 $\pm$ 0.022  \\
3200  &   900  &  0.936  &  0.646  &  0.721 $\pm$ 0.025  \\
3200  &  1000  &  0.860  &  0.594  &  0.749 $\pm$ 0.019  \\
3200  &  1100  &  0.804  &  0.555  &  0.774 $\pm$ 0.016  \\
3200  &  1200  &  0.760  &  0.524  &  0.787 $\pm$ 0.012  \\
3200  &  1300  &  0.731  &  0.504  &  0.800 $\pm$ 0.017  \\
3200  &  1400  &  0.705  &  0.487  &  0.809 $\pm$ 0.021  \\
3200  &  1500  &  0.684  &  0.472  &  0.818 $\pm$ 0.014  \\
3200  &  1600  &  0.669  &  0.462  &  0.827 $\pm$ 0.014  \\
3200  &  1700  &  0.667  &  0.461  &  0.828 $\pm$ 0.011  \\
3200  &  1800  &  0.662  &  0.457  &  0.834 $\pm$ 0.019  \\
3200  &  1900  &  0.661  &  0.456  &  0.835 $\pm$ 0.011  \\
3200  &  2000  &  0.659  &  0.455  &  0.837 $\pm$ 0.033  \\
3200  &  2100  &  0.664  &  0.459  &  0.831 $\pm$ 0.010  \\
3200  &  2200  &  0.658  &  0.454  &  0.838 $\pm$ 0.018  \\
3200  &  2300  &  0.662  &  0.457  &  0.833 $\pm$ 0.011  \\
3200  &  2400  &  0.666  &  0.460  &  0.828 $\pm$ 0.010  \\
3200  &  2500  &  0.671  &  0.463  &  0.822 $\pm$ 0.011  \\
3200  &  2600  &  0.676  &  0.467  &  0.816 $\pm$ 0.010  \\
3200  &  2700  &  0.678  &  0.468  &  0.813 $\pm$ 0.015  \\
3200  &  2800  &  0.690  &  0.476  &  0.800 $\pm$ 0.010  \\
3200  &  2900  &  0.709  &  0.489  &  0.778 $\pm$ 0.013  \\
3200  &  3000  &  0.730  &  0.504  &  0.755 $\pm$ 0.012  \\
3200  &  3100  &  0.794  &  0.548  &  0.695 $\pm$ 0.028  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
1000  &   100  &  79.0  &  53.1  &  0.0664 $\pm$ 0.0685  &  1400  &   100  &  26.9  &  44.7  &  0.037 $\pm$ 0.140  \\
1000  &   200  &  18.1  &  12.1  &  0.283 $\pm$ 0.017  &  1400  &   200  &  4.17  &  6.93  &  0.224 $\pm$ 0.029  \\
1000  &   300  &  12.4  &  8.31  &  0.435 $\pm$ 0.014  &  1400  &   300  &  2.31  &  3.83  &  0.410 $\pm$ 0.016  \\
1000  &   400  &  10.4  &  7.00  &  0.539 $\pm$ 0.014  &  1400  &   400  &  1.79  &  2.97  &  0.533 $\pm$ 0.015  \\
1000  &   500  &  9.53  &  6.40  &  0.586 $\pm$ 0.015  &  1400  &   500  &  1.58  &  2.63  &  0.618 $\pm$ 0.015  \\
1000  &   600  &  9.12  &  6.13  &  0.612 $\pm$ 0.014  &  1400  &   600  &  1.49  &  2.48  &  0.676 $\pm$ 0.014  \\
1000  &   700  &  9.16  &  6.15  &  0.609 $\pm$ 0.014  &  1400  &   700  &  1.43  &  2.38  &  0.702 $\pm$ 0.014  \\
1000  &   800  &  9.83  &  6.61  &  0.567 $\pm$ 0.014  &  1400  &   800  &  1.40  &  2.32  &  0.720 $\pm$ 0.014  \\
1000  &   900  &  13.0  &  8.71  &  0.430 $\pm$ 0.015  &  1400  &   900  &  1.40  &  2.32  &  0.721 $\pm$ 0.014  \\
1100  &   100  &  72.9  &  57.5  &  0.0550 $\pm$ 0.0851  &  1400  &  1000  &  1.40  &  2.33  &  0.717 $\pm$ 0.014  \\
1100  &   200  &  13.7  &  10.8  &  0.275 $\pm$ 0.020  &  1400  &  1100  &  1.43  &  2.37  &  0.705 $\pm$ 0.014  \\
1100  &   300  &  8.18  &  6.46  &  0.428 $\pm$ 0.015  &  1400  &  1200  &  1.53  &  2.54  &  0.658 $\pm$ 0.015  \\
1100  &   400  &  6.88  &  5.43  &  0.536 $\pm$ 0.014  &  1400  &  1300  &  1.82  &  3.02  &  0.553 $\pm$ 0.014  \\
1100  &   500  &  6.47  &  5.10  &  0.599 $\pm$ 0.014  &  1500  &   100  &  22.8  &  43.5  &  0.033 $\pm$ 0.160  \\
1100  &   600  &  6.17  &  4.87  &  0.647 $\pm$ 0.014  &  1500  &   200  &  3.26  &  6.20  &  0.205 $\pm$ 0.035  \\
1100  &   700  &  6.10  &  4.82  &  0.654 $\pm$ 0.014  &  1500  &   300  &  1.60  &  3.05  &  0.391 $\pm$ 0.018  \\
1100  &   800  &  6.29  &  4.96  &  0.635 $\pm$ 0.014  &  1500  &   400  &  1.23  &  2.34  &  0.528 $\pm$ 0.014  \\
1100  &   900  &  6.67  &  5.26  &  0.599 $\pm$ 0.014  &  1500  &   500  &  1.09  &  2.08  &  0.611 $\pm$ 0.014  \\
1100  &  1000  &  8.53  &  6.73  &  0.468 $\pm$ 0.015  &  1500  &   600  &  1.03  &  1.97  &  0.675 $\pm$ 0.014  \\
1200  &   100  &  51.3  &  54.3  &  0.047 $\pm$ 0.103  &  1500  &   700  &  1.01  &  1.91  &  0.707 $\pm$ 0.014  \\
1200  &   200  &  9.38  &  9.92  &  0.259 $\pm$ 0.022  &  1500  &   800  &  0.988  &  1.88  &  0.731 $\pm$ 0.014  \\
1200  &   300  &  5.76  &  6.10  &  0.426 $\pm$ 0.015  &  1500  &   900  &  0.978  &  1.86  &  0.738 $\pm$ 0.014  \\
1200  &   400  &  4.66  &  4.93  &  0.543 $\pm$ 0.014  &  1500  &  1000  &  0.968  &  1.84  &  0.746 $\pm$ 0.014  \\
1200  &   500  &  4.19  &  4.43  &  0.617 $\pm$ 0.014  &  1500  &  1100  &  0.986  &  1.88  &  0.732 $\pm$ 0.014  \\
1200  &   600  &  3.93  &  4.16  &  0.661 $\pm$ 0.014  &  1500  &  1200  &  1.02  &  1.95  &  0.705 $\pm$ 0.015  \\
1200  &   700  &  3.86  &  4.08  &  0.674 $\pm$ 0.014  &  1500  &  1300  &  1.08  &  2.05  &  0.670 $\pm$ 0.014  \\
1200  &   800  &  3.82  &  4.04  &  0.680 $\pm$ 0.014  &  1500  &  1400  &  1.27  &  2.42  &  0.568 $\pm$ 0.014  \\
1200  &   900  &  3.90  &  4.13  &  0.666 $\pm$ 0.014  &  1600  &   100  &  22.1  &  40.2  &  0.029 $\pm$ 0.179  \\
1200  &  1000  &  4.19  &  4.43  &  0.621 $\pm$ 0.014  &  1600  &   200  &  3.13  &  5.68  &  0.196 $\pm$ 0.041  \\
1200  &  1100  &  5.23  &  5.53  &  0.498 $\pm$ 0.014  &  1600  &   300  &  1.55  &  2.81  &  0.382 $\pm$ 0.018  \\
1300  &   100  &  32.5  &  45.4  &  0.042 $\pm$ 0.121  &  1600  &   400  &  1.16  &  2.11  &  0.517 $\pm$ 0.015  \\
1300  &   200  &  5.13  &  7.18  &  0.239 $\pm$ 0.026  &  1600  &   500  &  1.01  &  1.83  &  0.612 $\pm$ 0.015  \\
1300  &   300  &  2.76  &  3.86  &  0.428 $\pm$ 0.015  &  1600  &   600  &  0.924  &  1.68  &  0.668 $\pm$ 0.014  \\
1300  &   400  &  2.21  &  3.09  &  0.543 $\pm$ 0.014  &  1600  &   700  &  0.901  &  1.64  &  0.713 $\pm$ 0.014  \\
1300  &   500  &  2.03  &  2.84  &  0.622 $\pm$ 0.015  &  1600  &   800  &  0.877  &  1.59  &  0.737 $\pm$ 0.014  \\
1300  &   600  &  1.96  &  2.74  &  0.674 $\pm$ 0.014  &  1600  &   900  &  0.861  &  1.57  &  0.751 $\pm$ 0.014  \\
1300  &   700  &  1.93  &  2.71  &  0.688 $\pm$ 0.014  &  1600  &  1000  &  0.855  &  1.56  &  0.755 $\pm$ 0.014  \\
1300  &   800  &  1.88  &  2.63  &  0.707 $\pm$ 0.015  &  1600  &  1100  &  0.857  &  1.56  &  0.754 $\pm$ 0.014  \\
1300  &   900  &  1.90  &  2.65  &  0.702 $\pm$ 0.014  &  1600  &  1200  &  0.870  &  1.58  &  0.743 $\pm$ 0.014  \\
1300  &  1000  &  1.93  &  2.70  &  0.690 $\pm$ 0.015  &  1600  &  1300  &  0.890  &  1.62  &  0.726 $\pm$ 0.014  \\
1300  &  1100  &  2.07  &  2.89  &  0.644 $\pm$ 0.014  &  1600  &  1400  &  0.936  &  1.70  &  0.690 $\pm$ 0.014  \\
1300  &  1200  &  2.51  &  3.51  &  0.531 $\pm$ 0.017  &  1600  &  1500  &  1.10  &  2.00  &  0.588 $\pm$ 0.014  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
1700  &   100  &  28.6  &  44.3  &  0.028 $\pm$ 0.198  &  1900  &   100  &  38.2  &  45.2  &  0.020 $\pm$ 0.235  \\
1700  &   200  &  3.53  &  5.46  &  0.179 $\pm$ 0.048  &  1900  &   200  &  4.32  &  5.11  &  0.148 $\pm$ 0.063  \\
1700  &   300  &  1.53  &  2.36  &  0.364 $\pm$ 0.020  &  1900  &   300  &  1.80  &  2.12  &  0.327 $\pm$ 0.028  \\
1700  &   400  &  1.09  &  1.68  &  0.507 $\pm$ 0.016  &  1900  &   400  &  1.22  &  1.45  &  0.482 $\pm$ 0.023  \\
1700  &   500  &  0.929  &  1.44  &  0.601 $\pm$ 0.014  &  1900  &   500  &  1.02  &  1.21  &  0.587 $\pm$ 0.014  \\
1700  &   600  &  0.869  &  1.35  &  0.664 $\pm$ 0.015  &  1900  &   600  &  0.922  &  1.09  &  0.659 $\pm$ 0.016  \\
1700  &   700  &  0.853  &  1.32  &  0.709 $\pm$ 0.014  &  1900  &   700  &  0.879  &  1.04  &  0.703 $\pm$ 0.015  \\
1700  &   800  &  0.827  &  1.28  &  0.743 $\pm$ 0.014  &  1900  &   800  &  0.857  &  1.01  &  0.738 $\pm$ 0.014  \\
1700  &   900  &  0.815  &  1.26  &  0.759 $\pm$ 0.014  &  1900  &   900  &  0.838  &  0.991  &  0.759 $\pm$ 0.014  \\
1700  &  1000  &  0.809  &  1.25  &  0.765 $\pm$ 0.014  &  1900  &  1000  &  0.824  &  0.974  &  0.774 $\pm$ 0.016  \\
1700  &  1100  &  0.806  &  1.25  &  0.768 $\pm$ 0.015  &  1900  &  1100  &  0.820  &  0.970  &  0.777 $\pm$ 0.014  \\
1700  &  1200  &  0.812  &  1.26  &  0.762 $\pm$ 0.014  &  1900  &  1200  &  0.818  &  0.967  &  0.780 $\pm$ 0.014  \\
1700  &  1300  &  0.819  &  1.27  &  0.755 $\pm$ 0.014  &  1900  &  1300  &  0.816  &  0.964  &  0.782 $\pm$ 0.016  \\
1700  &  1400  &  0.844  &  1.31  &  0.733 $\pm$ 0.014  &  1900  &  1400  &  0.817  &  0.966  &  0.781 $\pm$ 0.014  \\
1700  &  1500  &  0.887  &  1.37  &  0.698 $\pm$ 0.015  &  1900  &  1500  &  0.835  &  0.987  &  0.763 $\pm$ 0.014  \\
1700  &  1600  &  1.02  &  1.58  &  0.605 $\pm$ 0.014  &  1900  &  1600  &  0.848  &  1.00  &  0.752 $\pm$ 0.014  \\
1800  &   100  &  31.5  &  43.8  &  0.023 $\pm$ 0.216  &  1900  &  1700  &  0.896  &  1.06  &  0.711 $\pm$ 0.015  \\
1800  &   200  &  4.03  &  5.61  &  0.163 $\pm$ 0.055  &  1900  &  1800  &  1.02  &  1.21  &  0.622 $\pm$ 0.015  \\
1800  &   300  &  1.77  &  2.46  &  0.343 $\pm$ 0.022  &  2000  &   100  &  41.5  &  46.1  &  0.019 $\pm$ 0.253  \\
1800  &   400  &  1.24  &  1.72  &  0.494 $\pm$ 0.015  &  2000  &   200  &  4.92  &  5.46  &  0.137 $\pm$ 0.068  \\
1800  &   500  &  1.02  &  1.42  &  0.589 $\pm$ 0.019  &  2000  &   300  &  1.93  &  2.15  &  0.308 $\pm$ 0.028  \\
1800  &   600  &  0.922  &  1.28  &  0.657 $\pm$ 0.014  &  2000  &   400  &  1.25  &  1.39  &  0.461 $\pm$ 0.017  \\
1800  &   700  &  0.872  &  1.21  &  0.709 $\pm$ 0.014  &  2000  &   500  &  0.992  &  1.10  &  0.573 $\pm$ 0.015  \\
1800  &   800  &  0.841  &  1.17  &  0.738 $\pm$ 0.014  &  2000  &   600  &  0.878  &  0.975  &  0.648 $\pm$ 0.014  \\
1800  &   900  &  0.833  &  1.16  &  0.756 $\pm$ 0.014  &  2000  &   700  &  0.826  &  0.918  &  0.696 $\pm$ 0.014  \\
1800  &  1000  &  0.820  &  1.14  &  0.768 $\pm$ 0.015  &  2000  &   800  &  0.790  &  0.878  &  0.733 $\pm$ 0.014  \\
1800  &  1100  &  0.810  &  1.13  &  0.777 $\pm$ 0.014  &  2000  &   900  &  0.775  &  0.861  &  0.757 $\pm$ 0.014  \\
1800  &  1200  &  0.811  &  1.13  &  0.777 $\pm$ 0.014  &  2000  &  1000  &  0.764  &  0.849  &  0.776 $\pm$ 0.014  \\
1800  &  1300  &  0.812  &  1.13  &  0.775 $\pm$ 0.014  &  2000  &  1100  &  0.755  &  0.839  &  0.785 $\pm$ 0.018  \\
1800  &  1400  &  0.825  &  1.15  &  0.764 $\pm$ 0.014  &  2000  &  1200  &  0.746  &  0.829  &  0.794 $\pm$ 0.014  \\
1800  &  1500  &  0.848  &  1.18  &  0.743 $\pm$ 0.014  &  2000  &  1300  &  0.744  &  0.827  &  0.796 $\pm$ 0.015  \\
1800  &  1600  &  0.894  &  1.24  &  0.704 $\pm$ 0.014  &  2000  &  1400  &  0.752  &  0.835  &  0.788 $\pm$ 0.014  \\
1800  &  1700  &  1.03  &  1.44  &  0.610 $\pm$ 0.015  &  2000  &  1500  &  0.758  &  0.842  &  0.782 $\pm$ 0.015  \\
 &  &  &  &  &  2000  &  1600  &  0.767  &  0.852  &  0.772 $\pm$ 0.014  \\
 &  &  &  &  &  2000  &  1700  &  0.781  &  0.868  &  0.758 $\pm$ 0.015  \\
 &  &  &  &  &  2000  &  1800  &  0.828  &  0.920  &  0.715 $\pm$ 0.015  \\
 &  &  &  &  &  2000  &  1900  &  0.946  &  1.05  &  0.627 $\pm$ 0.014  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
2100  &   100  &  51.7  &  54.3  &  0.020 $\pm$ 0.271  &  2300  &   100  &  54.0  &  49.5  &  0.018 $\pm$ 0.306  \\
2100  &   200  &  5.70  &  5.99  &  0.129 $\pm$ 0.076  &  2300  &   200  &  5.59  &  5.12  &  0.121 $\pm$ 0.095  \\
2100  &   300  &  2.22  &  2.33  &  0.294 $\pm$ 0.029  &  2300  &   300  &  2.11  &  1.94  &  0.275 $\pm$ 0.037  \\
2100  &   400  &  1.38  &  1.45  &  0.448 $\pm$ 0.018  &  2300  &   400  &  1.27  &  1.17  &  0.413 $\pm$ 0.020  \\
2100  &   500  &  1.07  &  1.12  &  0.566 $\pm$ 0.025  &  2300  &   500  &  0.987  &  0.905  &  0.533 $\pm$ 0.016  \\
2100  &   600  &  0.917  &  0.964  &  0.640 $\pm$ 0.014  &  2300  &   600  &  0.862  &  0.791  &  0.632 $\pm$ 0.015  \\
2100  &   700  &  0.839  &  0.881  &  0.696 $\pm$ 0.014  &  2300  &   700  &  0.788  &  0.722  &  0.675 $\pm$ 0.014  \\
2100  &   800  &  0.794  &  0.835  &  0.733 $\pm$ 0.015  &  2300  &   800  &  0.752  &  0.690  &  0.723 $\pm$ 0.014  \\
2100  &   900  &  0.767  &  0.806  &  0.749 $\pm$ 0.014  &  2300  &   900  &  0.734  &  0.673  &  0.750 $\pm$ 0.014  \\
2100  &  1000  &  0.751  &  0.789  &  0.775 $\pm$ 0.014  &  2300  &  1000  &  0.714  &  0.654  &  0.769 $\pm$ 0.014  \\
2100  &  1100  &  0.740  &  0.777  &  0.783 $\pm$ 0.014  &  2300  &  1100  &  0.703  &  0.644  &  0.784 $\pm$ 0.014  \\
2100  &  1200  &  0.734  &  0.771  &  0.789 $\pm$ 0.014  &  2300  &  1200  &  0.701  &  0.643  &  0.794 $\pm$ 0.014  \\
2100  &  1300  &  0.725  &  0.762  &  0.798 $\pm$ 0.014  &  2300  &  1300  &  0.693  &  0.636  &  0.802 $\pm$ 0.014  \\
2100  &  1400  &  0.728  &  0.764  &  0.796 $\pm$ 0.014  &  2300  &  1400  &  0.690  &  0.633  &  0.806 $\pm$ 0.014  \\
2100  &  1500  &  0.729  &  0.766  &  0.794 $\pm$ 0.014  &  2300  &  1500  &  0.690  &  0.632  &  0.806 $\pm$ 0.015  \\
2100  &  1600  &  0.735  &  0.773  &  0.787 $\pm$ 0.014  &  2300  &  1600  &  0.690  &  0.633  &  0.806 $\pm$ 0.015  \\
2100  &  1700  &  0.749  &  0.787  &  0.773 $\pm$ 0.014  &  2300  &  1700  &  0.695  &  0.637  &  0.800 $\pm$ 0.014  \\
2100  &  1800  &  0.768  &  0.807  &  0.754 $\pm$ 0.014  &  2300  &  1800  &  0.700  &  0.642  &  0.795 $\pm$ 0.014  \\
2100  &  1900  &  0.801  &  0.841  &  0.723 $\pm$ 0.014  &  2300  &  1900  &  0.709  &  0.650  &  0.785 $\pm$ 0.014  \\
2100  &  2000  &  0.906  &  0.952  &  0.639 $\pm$ 0.014  &  2300  &  2000  &  0.731  &  0.671  &  0.760 $\pm$ 0.016  \\
2200  &   100  &  53.2  &  49.5  &  0.018 $\pm$ 0.288  &  2300  &  2100  &  0.764  &  0.700  &  0.728 $\pm$ 0.014  \\
2200  &   200  &  6.05  &  5.62  &  0.123 $\pm$ 0.085  &  2300  &  2200  &  0.853  &  0.782  &  0.652 $\pm$ 0.014  \\
2200  &   300  &  2.36  &  2.20  &  0.279 $\pm$ 0.033  &  &  &  &  & \\
2200  &   400  &  1.50  &  1.40  &  0.435 $\pm$ 0.019  &  &  &  &  & \\
2200  &   500  &  1.17  &  1.09  &  0.547 $\pm$ 0.016  &  &  &  &  & \\
2200  &   600  &  1.01  &  0.941  &  0.629 $\pm$ 0.015  &  &  &  &  & \\
2200  &   700  &  0.919  &  0.854  &  0.689 $\pm$ 0.014  &  &  &  &  & \\
2200  &   800  &  0.865  &  0.804  &  0.721 $\pm$ 0.014  &  &  &  &  & \\
2200  &   900  &  0.832  &  0.774  &  0.754 $\pm$ 0.014  &  &  &  &  & \\
2200  &  1000  &  0.808  &  0.751  &  0.775 $\pm$ 0.014  &  &  &  &  & \\
2200  &  1100  &  0.791  &  0.736  &  0.783 $\pm$ 0.015  &  &  &  &  & \\
2200  &  1200  &  0.782  &  0.727  &  0.792 $\pm$ 0.040  &  &  &  &  & \\
2200  &  1300  &  0.770  &  0.716  &  0.804 $\pm$ 0.015  &  &  &  &  & \\
2200  &  1400  &  0.780  &  0.725  &  0.794 $\pm$ 0.015  &  &  &  &  & \\
2200  &  1500  &  0.774  &  0.719  &  0.801 $\pm$ 0.015  &  &  &  &  & \\
2200  &  1600  &  0.775  &  0.720  &  0.800 $\pm$ 0.015  &  &  &  &  & \\
2200  &  1700  &  0.782  &  0.727  &  0.792 $\pm$ 0.014  &  &  &  &  & \\
2200  &  1800  &  0.795  &  0.739  &  0.780 $\pm$ 0.017  &  &  &  &  & \\
2200  &  1900  &  0.814  &  0.756  &  0.762 $\pm$ 0.016  &  &  &  &  & \\
2200  &  2000  &  0.854  &  0.794  &  0.725 $\pm$ 0.015  &  &  &  &  & \\
2200  &  2100  &  0.955  &  0.888  &  0.649 $\pm$ 0.016  &  &  &  &  & \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
2400  &   100  &  63.9  &  56.1  &  0.020 $\pm$ 0.325  &  2500  &   100  &  72.8  &  62.7  &  0.021 $\pm$ 0.345  \\
2400  &   200  &  6.12  &  5.36  &  0.116 $\pm$ 0.105  &  2500  &   200  &  6.78  &  5.83  &  0.112 $\pm$ 0.116  \\
2400  &   300  &  2.20  &  1.93  &  0.258 $\pm$ 0.041  &  2500  &   300  &  2.33  &  2.01  &  0.245 $\pm$ 0.047  \\
2400  &   400  &  1.29  &  1.13  &  0.407 $\pm$ 0.022  &  2500  &   400  &  1.33  &  1.14  &  0.389 $\pm$ 0.024  \\
2400  &   500  &  0.961  &  0.843  &  0.526 $\pm$ 0.016  &  2500  &   500  &  0.944  &  0.813  &  0.515 $\pm$ 0.017  \\
2400  &   600  &  0.804  &  0.705  &  0.614 $\pm$ 0.015  &  2500  &   600  &  0.784  &  0.675  &  0.602 $\pm$ 0.016  \\
2400  &   700  &  0.735  &  0.645  &  0.675 $\pm$ 0.014  &  2500  &   700  &  0.697  &  0.600  &  0.665 $\pm$ 0.014  \\
2400  &   800  &  0.690  &  0.605  &  0.718 $\pm$ 0.014  &  2500  &   800  &  0.647  &  0.557  &  0.714 $\pm$ 0.014  \\
2400  &   900  &  0.702  &  0.616  &  0.745 $\pm$ 0.016  &  2500  &   900  &  0.611  &  0.526  &  0.738 $\pm$ 0.014  \\
2400  &  1000  &  0.681  &  0.597  &  0.768 $\pm$ 0.014  &  2500  &  1000  &  0.597  &  0.514  &  0.766 $\pm$ 0.014  \\
2400  &  1100  &  0.653  &  0.572  &  0.784 $\pm$ 0.014  &  2500  &  1100  &  0.581  &  0.500  &  0.781 $\pm$ 0.014  \\
2400  &  1200  &  0.635  &  0.557  &  0.800 $\pm$ 0.014  &  2500  &  1200  &  0.574  &  0.494  &  0.794 $\pm$ 0.014  \\
2400  &  1300  &  0.631  &  0.553  &  0.805 $\pm$ 0.015  &  2500  &  1300  &  0.569  &  0.490  &  0.802 $\pm$ 0.014  \\
2400  &  1400  &  0.632  &  0.554  &  0.804 $\pm$ 0.014  &  2500  &  1400  &  0.565  &  0.486  &  0.807 $\pm$ 0.014  \\
2400  &  1500  &  0.630  &  0.552  &  0.806 $\pm$ 0.014  &  2500  &  1500  &  0.561  &  0.483  &  0.813 $\pm$ 0.015  \\
2400  &  1600  &  0.626  &  0.549  &  0.811 $\pm$ 0.015  &  2500  &  1600  &  0.556  &  0.479  &  0.820 $\pm$ 0.016  \\
2400  &  1700  &  0.627  &  0.550  &  0.810 $\pm$ 0.022  &  2500  &  1700  &  0.564  &  0.485  &  0.809 $\pm$ 0.019  \\
2400  &  1800  &  0.634  &  0.556  &  0.802 $\pm$ 0.021  &  2500  &  1800  &  0.566  &  0.487  &  0.806 $\pm$ 0.018  \\
2400  &  1900  &  0.639  &  0.561  &  0.795 $\pm$ 0.014  &  2500  &  1900  &  0.564  &  0.485  &  0.810 $\pm$ 0.016  \\
2400  &  2000  &  0.646  &  0.566  &  0.786 $\pm$ 0.014  &  2500  &  2000  &  0.570  &  0.491  &  0.800 $\pm$ 0.014  \\
2400  &  2100  &  0.660  &  0.579  &  0.769 $\pm$ 0.014  &  2500  &  2100  &  0.576  &  0.496  &  0.791 $\pm$ 0.014  \\
2400  &  2200  &  0.692  &  0.607  &  0.734 $\pm$ 0.014  &  2500  &  2200  &  0.595  &  0.512  &  0.766 $\pm$ 0.016  \\
2400  &  2300  &  0.771  &  0.676  &  0.659 $\pm$ 0.017  &  2500  &  2300  &  0.621  &  0.534  &  0.735 $\pm$ 0.015  \\
 &  &  &  &  &  2500  &  2400  &  0.691  &  0.594  &  0.661 $\pm$ 0.015  \\
\hline
\end{tabular}
\label{tab:muLimits2400to2500}
\end{table*}

\begin{table*}[!htbp]
\centering
\topcaption{The 95\% CL observed (Obs.) and expected (Exp.) exclusion limits (in fb) on the \WR production cross section times branching fraction for $\WR \to \mu \mu j j$ as a function of \WR and \Nmu mass (in \GeVns) for $2600 \leq \MWR \leq 2700$\GeV.  This signal acceptance (Acc.) is also included for each $(\MWR,M_{\Nmu})$ entry.}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
2600  &   100  &  74.3  &  62.3  &  0.019 $\pm$ 0.359  &  2700  &   100  &  68.8  &  59.9  &  0.021 $\pm$ 0.378  \\
2600  &   200  &  7.52  &  6.30  &  0.110 $\pm$ 0.127  &  2700  &   200  &  7.51  &  6.55  &  0.114 $\pm$ 0.142  \\
2600  &   300  &  2.53  &  2.12  &  0.236 $\pm$ 0.053  &  2700  &   300  &  2.52  &  2.20  &  0.237 $\pm$ 0.060  \\
2600  &   400  &  1.37  &  1.15  &  0.379 $\pm$ 0.029  &  2700  &   400  &  1.34  &  1.17  &  0.369 $\pm$ 0.032  \\
2600  &   500  &  0.963  &  0.807  &  0.498 $\pm$ 0.018  &  2700  &   500  &  0.923  &  0.805  &  0.487 $\pm$ 0.019  \\
2600  &   600  &  0.777  &  0.651  &  0.594 $\pm$ 0.015  &  2700  &   600  &  0.728  &  0.635  &  0.589 $\pm$ 0.015  \\
2600  &   700  &  0.680  &  0.570  &  0.663 $\pm$ 0.014  &  2700  &   700  &  0.646  &  0.564  &  0.652 $\pm$ 0.015  \\
2600  &   800  &  0.627  &  0.526  &  0.707 $\pm$ 0.014  &  2700  &   800  &  0.602  &  0.525  &  0.701 $\pm$ 0.014  \\
2600  &   900  &  0.593  &  0.497  &  0.732 $\pm$ 0.014  &  2700  &   900  &  0.558  &  0.487  &  0.733 $\pm$ 0.014  \\
2600  &  1000  &  0.567  &  0.475  &  0.760 $\pm$ 0.014  &  2700  &  1000  &  0.519  &  0.453  &  0.761 $\pm$ 0.014  \\
2600  &  1100  &  0.547  &  0.458  &  0.773 $\pm$ 0.015  &  2700  &  1100  &  0.504  &  0.439  &  0.775 $\pm$ 0.019  \\
2600  &  1200  &  0.551  &  0.462  &  0.794 $\pm$ 0.014  &  2700  &  1200  &  0.475  &  0.414  &  0.789 $\pm$ 0.016  \\
2600  &  1300  &  0.535  &  0.448  &  0.799 $\pm$ 0.014  &  2700  &  1300  &  0.479  &  0.417  &  0.802 $\pm$ 0.016  \\
2600  &  1400  &  0.531  &  0.445  &  0.805 $\pm$ 0.015  &  2700  &  1400  &  0.487  &  0.424  &  0.806 $\pm$ 0.025  \\
2600  &  1500  &  0.529  &  0.443  &  0.808 $\pm$ 0.014  &  2700  &  1500  &  0.482  &  0.421  &  0.813 $\pm$ 0.014  \\
2600  &  1600  &  0.522  &  0.438  &  0.818 $\pm$ 0.017  &  2700  &  1600  &  0.479  &  0.418  &  0.818 $\pm$ 0.014  \\
2600  &  1700  &  0.522  &  0.438  &  0.819 $\pm$ 0.014  &  2700  &  1700  &  0.481  &  0.419  &  0.816 $\pm$ 0.014  \\
2600  &  1800  &  0.525  &  0.440  &  0.814 $\pm$ 0.035  &  2700  &  1800  &  0.479  &  0.417  &  0.820 $\pm$ 0.015  \\
2600  &  1900  &  0.526  &  0.441  &  0.812 $\pm$ 0.014  &  2700  &  1900  &  0.480  &  0.419  &  0.817 $\pm$ 0.014  \\
2600  &  2000  &  0.529  &  0.444  &  0.807 $\pm$ 0.014  &  2700  &  2000  &  0.480  &  0.419  &  0.816 $\pm$ 0.014  \\
2600  &  2100  &  0.533  &  0.446  &  0.802 $\pm$ 0.014  &  2700  &  2100  &  0.482  &  0.420  &  0.813 $\pm$ 0.016  \\
2600  &  2200  &  0.540  &  0.452  &  0.792 $\pm$ 0.016  &  2700  &  2200  &  0.491  &  0.428  &  0.799 $\pm$ 0.014  \\
2600  &  2300  &  0.553  &  0.464  &  0.772 $\pm$ 0.015  &  2700  &  2300  &  0.497  &  0.433  &  0.790 $\pm$ 0.022  \\
2600  &  2400  &  0.582  &  0.487  &  0.735 $\pm$ 0.015  &  2700  &  2400  &  0.509  &  0.444  &  0.771 $\pm$ 0.014  \\
2600  &  2500  &  0.645  &  0.541  &  0.662 $\pm$ 0.015  &  2700  &  2500  &  0.533  &  0.465  &  0.736 $\pm$ 0.015  \\
 &  &  &  &  &  2700  &  2600  &  0.583  &  0.508  &  0.673 $\pm$ 0.017  \\
\hline
\end{tabular}
\label{tab:muLimits2600to2700}
\end{table*}

\begin{table*}[!htbp]
\centering
\topcaption{The 95\% CL observed (Obs.) and expected (Exp.) exclusion limits (in fb) on the \WR production cross section times branching fraction for $\WR \to \mu \mu j j$ as a function of \WR and \Nmu mass (in \GeVns) for $2800 \leq \MWR \leq 2900$\GeV.  This signal acceptance (Acc.) is also included for each $(\MWR,M_{\Nmu})$ entry.}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
2800  &   100  &  71.6  &  63.4  &  0.023 $\pm$ 0.398  &  2900  &   100  &  73.4  &  63.2  &  0.024 $\pm$ 0.412  \\
2800  &   200  &  8.59  &  7.62  &  0.116 $\pm$ 0.154  &  2900  &   200  &  9.90  &  8.53  &  0.117 $\pm$ 0.169  \\
2800  &   300  &  2.87  &  2.55  &  0.235 $\pm$ 0.066  &  2900  &   300  &  3.25  &  2.80  &  0.227 $\pm$ 0.079  \\
2800  &   400  &  1.49  &  1.32  &  0.360 $\pm$ 0.036  &  2900  &   400  &  1.65  &  1.42  &  0.365 $\pm$ 0.045  \\
2800  &   500  &  0.992  &  0.879  &  0.482 $\pm$ 0.021  &  2900  &   500  &  1.07  &  0.919  &  0.471 $\pm$ 0.040  \\
2800  &   600  &  0.774  &  0.686  &  0.576 $\pm$ 0.016  &  2900  &   600  &  0.817  &  0.703  &  0.570 $\pm$ 0.017  \\
2800  &   700  &  0.654  &  0.580  &  0.645 $\pm$ 0.015  &  2900  &   700  &  0.688  &  0.593  &  0.637 $\pm$ 0.015  \\
2800  &   800  &  0.604  &  0.535  &  0.691 $\pm$ 0.014  &  2900  &   800  &  0.608  &  0.524  &  0.683 $\pm$ 0.014  \\
2800  &   900  &  0.544  &  0.482  &  0.724 $\pm$ 0.014  &  2900  &   900  &  0.558  &  0.481  &  0.721 $\pm$ 0.014  \\
2800  &  1000  &  0.516  &  0.458  &  0.752 $\pm$ 0.017  &  2900  &  1000  &  0.527  &  0.454  &  0.744 $\pm$ 0.014  \\
2800  &  1100  &  0.494  &  0.438  &  0.768 $\pm$ 0.015  &  2900  &  1100  &  0.503  &  0.433  &  0.767 $\pm$ 0.014  \\
2800  &  1200  &  0.478  &  0.424  &  0.789 $\pm$ 0.015  &  2900  &  1200  &  0.485  &  0.417  &  0.784 $\pm$ 0.018  \\
2800  &  1300  &  0.464  &  0.412  &  0.800 $\pm$ 0.014  &  2900  &  1300  &  0.470  &  0.405  &  0.800 $\pm$ 0.014  \\
2800  &  1400  &  0.457  &  0.406  &  0.807 $\pm$ 0.014  &  2900  &  1400  &  0.461  &  0.397  &  0.807 $\pm$ 0.015  \\
2800  &  1500  &  0.453  &  0.402  &  0.815 $\pm$ 0.015  &  2900  &  1500  &  0.455  &  0.392  &  0.810 $\pm$ 0.014  \\
2800  &  1600  &  0.450  &  0.399  &  0.820 $\pm$ 0.014  &  2900  &  1600  &  0.450  &  0.387  &  0.820 $\pm$ 0.015  \\
2800  &  1700  &  0.448  &  0.397  &  0.824 $\pm$ 0.014  &  2900  &  1700  &  0.450  &  0.388  &  0.820 $\pm$ 0.015  \\
2800  &  1800  &  0.449  &  0.398  &  0.823 $\pm$ 0.014  &  2900  &  1800  &  0.446  &  0.384  &  0.827 $\pm$ 0.028  \\
2800  &  1900  &  0.450  &  0.399  &  0.821 $\pm$ 0.016  &  2900  &  1900  &  0.447  &  0.385  &  0.825 $\pm$ 0.017  \\
2800  &  2000  &  0.450  &  0.399  &  0.820 $\pm$ 0.014  &  2900  &  2000  &  0.445  &  0.383  &  0.828 $\pm$ 0.017  \\
2800  &  2100  &  0.451  &  0.400  &  0.818 $\pm$ 0.014  &  2900  &  2100  &  0.454  &  0.391  &  0.813 $\pm$ 0.014  \\
2800  &  2200  &  0.457  &  0.406  &  0.807 $\pm$ 0.015  &  2900  &  2200  &  0.451  &  0.388  &  0.819 $\pm$ 0.016  \\
2800  &  2300  &  0.461  &  0.409  &  0.801 $\pm$ 0.015  &  2900  &  2300  &  0.454  &  0.391  &  0.812 $\pm$ 0.016  \\
2800  &  2400  &  0.465  &  0.412  &  0.794 $\pm$ 0.015  &  2900  &  2400  &  0.458  &  0.395  &  0.805 $\pm$ 0.014  \\
2800  &  2500  &  0.477  &  0.423  &  0.774 $\pm$ 0.014  &  2900  &  2500  &  0.464  &  0.399  &  0.796 $\pm$ 0.014  \\
2800  &  2600  &  0.500  &  0.443  &  0.739 $\pm$ 0.015  &  2900  &  2600  &  0.477  &  0.411  &  0.773 $\pm$ 0.014  \\
2800  &  2700  &  0.546  &  0.484  &  0.676 $\pm$ 0.016  &  2900  &  2700  &  0.499  &  0.429  &  0.740 $\pm$ 0.014  \\
 &  &  &  &  &  2900  &  2800  &  0.539  &  0.464  &  0.684 $\pm$ 0.020  \\
\hline
\end{tabular}
\label{tab:muLimits2800to2900}
\end{table*}

\begin{table*}[!htbp]
\centering
\topcaption{The 95\% CL observed (Obs.) and expected (Exp.) exclusion limits (in fb) on the \WR production cross section times branching fraction for $\WR \to \mu \mu j j$ as a function of \WR and \Nmu mass (in \GeVns) for $3000 \leq \MWR \leq 3100$\GeV.  This signal acceptance (Acc.) is also included for each $(\MWR,M_{\Nmu})$ entry.}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
3000  &   100  &  72.8  &  63.2  &  0.024 $\pm$ 0.428  &  3100  &   100  &  75.6  &  65.9  &  0.029 $\pm$ 0.439  \\
3000  &   200  &  11.3  &  9.79  &  0.117 $\pm$ 0.185  &  3100  &   200  &  12.9  &  11.2  &  0.130 $\pm$ 0.197  \\
3000  &   300  &  3.59  &  3.12  &  0.234 $\pm$ 0.094  &  3100  &   300  &  4.15  &  3.62  &  0.240 $\pm$ 0.104  \\
3000  &   400  &  1.81  &  1.57  &  0.356 $\pm$ 0.052  &  3100  &   400  &  2.01  &  1.75  &  0.359 $\pm$ 0.060  \\
3000  &   500  &  1.16  &  1.01  &  0.469 $\pm$ 0.031  &  3100  &   500  &  1.28  &  1.12  &  0.461 $\pm$ 0.037  \\
3000  &   600  &  0.864  &  0.750  &  0.561 $\pm$ 0.019  &  3100  &   600  &  0.935  &  0.815  &  0.552 $\pm$ 0.024  \\
3000  &   700  &  0.714  &  0.620  &  0.627 $\pm$ 0.016  &  3100  &   700  &  0.763  &  0.665  &  0.623 $\pm$ 0.021  \\
3000  &   800  &  0.628  &  0.545  &  0.675 $\pm$ 0.015  &  3100  &   800  &  0.660  &  0.575  &  0.674 $\pm$ 0.016  \\
3000  &   900  &  0.571  &  0.496  &  0.713 $\pm$ 0.016  &  3100  &   900  &  0.595  &  0.519  &  0.715 $\pm$ 0.015  \\
3000  &  1000  &  0.535  &  0.465  &  0.750 $\pm$ 0.014  &  3100  &  1000  &  0.554  &  0.483  &  0.738 $\pm$ 0.015  \\
3000  &  1100  &  0.507  &  0.440  &  0.767 $\pm$ 0.015  &  3100  &  1100  &  0.521  &  0.454  &  0.762 $\pm$ 0.018  \\
3000  &  1200  &  0.488  &  0.424  &  0.780 $\pm$ 0.020  &  3100  &  1200  &  0.500  &  0.436  &  0.781 $\pm$ 0.017  \\
3000  &  1300  &  0.473  &  0.410  &  0.790 $\pm$ 0.015  &  3100  &  1300  &  0.483  &  0.421  &  0.793 $\pm$ 0.015  \\
3000  &  1400  &  0.461  &  0.400  &  0.805 $\pm$ 0.018  &  3100  &  1400  &  0.467  &  0.407  &  0.805 $\pm$ 0.023  \\
3000  &  1500  &  0.451  &  0.391  &  0.816 $\pm$ 0.016  &  3100  &  1500  &  0.455  &  0.397  &  0.808 $\pm$ 0.018  \\
3000  &  1600  &  0.449  &  0.390  &  0.819 $\pm$ 0.014  &  3100  &  1600  &  0.451  &  0.393  &  0.818 $\pm$ 0.032  \\
3000  &  1700  &  0.445  &  0.387  &  0.826 $\pm$ 0.017  &  3100  &  1700  &  0.448  &  0.390  &  0.825 $\pm$ 0.017  \\
3000  &  1800  &  0.446  &  0.387  &  0.824 $\pm$ 0.018  &  3100  &  1800  &  0.447  &  0.390  &  0.825 $\pm$ 0.032  \\
3000  &  1900  &  0.446  &  0.387  &  0.824 $\pm$ 0.015  &  3100  &  1900  &  0.448  &  0.390  &  0.825 $\pm$ 0.018  \\
3000  &  2000  &  0.443  &  0.385  &  0.829 $\pm$ 0.031  &  3100  &  2000  &  0.445  &  0.387  &  0.831 $\pm$ 0.014  \\
3000  &  2100  &  0.444  &  0.385  &  0.828 $\pm$ 0.015  &  3100  &  2100  &  0.448  &  0.390  &  0.825 $\pm$ 0.041  \\
3000  &  2200  &  0.448  &  0.389  &  0.820 $\pm$ 0.015  &  3100  &  2200  &  0.446  &  0.389  &  0.828 $\pm$ 0.015  \\
3000  &  2300  &  0.448  &  0.389  &  0.821 $\pm$ 0.026  &  3100  &  2300  &  0.448  &  0.390  &  0.824 $\pm$ 0.020  \\
3000  &  2400  &  0.451  &  0.392  &  0.815 $\pm$ 0.014  &  3100  &  2400  &  0.451  &  0.393  &  0.819 $\pm$ 0.015  \\
3000  &  2500  &  0.456  &  0.396  &  0.806 $\pm$ 0.017  &  3100  &  2500  &  0.455  &  0.396  &  0.812 $\pm$ 0.015  \\
3000  &  2600  &  0.462  &  0.401  &  0.795 $\pm$ 0.015  &  3100  &  2600  &  0.457  &  0.399  &  0.807 $\pm$ 0.016  \\
3000  &  2700  &  0.471  &  0.409  &  0.780 $\pm$ 0.014  &  3100  &  2700  &  0.463  &  0.404  &  0.797 $\pm$ 0.017  \\
3000  &  2800  &  0.494  &  0.429  &  0.744 $\pm$ 0.014  &  3100  &  2800  &  0.475  &  0.414  &  0.777 $\pm$ 0.014  \\
3000  &  2900  &  0.535  &  0.464  &  0.688 $\pm$ 0.024  &  3100  &  2900  &  0.494  &  0.431  &  0.747 $\pm$ 0.015  \\
 &  &  &  &  &  3100  &  3000  &  0.535  &  0.466  &  0.690 $\pm$ 0.019  \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\MWR & $M_{\Nmu}$ & Obs. & Exp. & Acc. \\
\hline
3200  &   100  &  75.8  &  66.0  &  0.031 $\pm$ 0.449  \\
3200  &   200  &  14.4  &  12.5  &  0.131 $\pm$ 0.206  \\
3200  &   300  &  4.58  &  3.99  &  0.254 $\pm$ 0.111  \\
3200  &   400  &  2.24  &  1.95  &  0.363 $\pm$ 0.070  \\
3200  &   500  &  1.39  &  1.21  &  0.458 $\pm$ 0.050  \\
3200  &   600  &  1.01  &  0.877  &  0.546 $\pm$ 0.029  \\
3200  &   700  &  0.808  &  0.704  &  0.614 $\pm$ 0.020  \\
3200  &   800  &  0.691  &  0.602  &  0.668 $\pm$ 0.016  \\
3200  &   900  &  0.614  &  0.535  &  0.703 $\pm$ 0.018  \\
3200  &  1000  &  0.567  &  0.494  &  0.734 $\pm$ 0.014  \\
3200  &  1100  &  0.531  &  0.463  &  0.762 $\pm$ 0.027  \\
3200  &  1200  &  0.503  &  0.438  &  0.776 $\pm$ 0.015  \\
3200  &  1300  &  0.485  &  0.422  &  0.790 $\pm$ 0.026  \\
3200  &  1400  &  0.468  &  0.408  &  0.799 $\pm$ 0.015  \\
3200  &  1500  &  0.455  &  0.396  &  0.808 $\pm$ 0.016  \\
3200  &  1600  &  0.445  &  0.388  &  0.819 $\pm$ 0.015  \\
3200  &  1700  &  0.444  &  0.387  &  0.820 $\pm$ 0.030  \\
3200  &  1800  &  0.441  &  0.384  &  0.827 $\pm$ 0.018  \\
3200  &  1900  &  0.440  &  0.383  &  0.829 $\pm$ 0.031  \\
3200  &  2000  &  0.438  &  0.382  &  0.832 $\pm$ 0.023  \\
3200  &  2100  &  0.442  &  0.385  &  0.825 $\pm$ 0.018  \\
3200  &  2200  &  0.438  &  0.382  &  0.831 $\pm$ 0.019  \\
3200  &  2300  &  0.441  &  0.385  &  0.826 $\pm$ 0.019  \\
3200  &  2400  &  0.443  &  0.386  &  0.822 $\pm$ 0.015  \\
3200  &  2500  &  0.446  &  0.389  &  0.817 $\pm$ 0.018  \\
3200  &  2600  &  0.449  &  0.391  &  0.811 $\pm$ 0.017  \\
3200  &  2700  &  0.451  &  0.393  &  0.808 $\pm$ 0.021  \\
3200  &  2800  &  0.459  &  0.399  &  0.795 $\pm$ 0.021  \\
3200  &  2900  &  0.471  &  0.410  &  0.774 $\pm$ 0.022  \\
3200  &  3000  &  0.485  &  0.423  &  0.751 $\pm$ 0.015  \\
3200  &  3100  &  0.527  &  0.459  &  0.691 $\pm$ 0.039  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
1000  &   100  &  117  &  88.5  &  0.0695 $\pm$ 0.0650  &  1400  &   100  &  54.0  &  71.9  &  0.040 $\pm$ 0.109  \\
1000  &   200  &  26.3  &  19.9  &  0.291 $\pm$ 0.018  &  1400  &   200  &  8.26  &  11.0  &  0.232 $\pm$ 0.034  \\
1000  &   300  &  17.8  &  13.5  &  0.441 $\pm$ 0.010  &  1400  &   300  &  4.52  &  6.02  &  0.419 $\pm$ 0.016  \\
1000  &   400  &  15.0  &  11.3  &  0.544 $\pm$ 0.009  &  1400  &   400  &  3.49  &  4.64  &  0.541 $\pm$ 0.011  \\
1000  &   500  &  13.7  &  10.3  &  0.591 $\pm$ 0.009  &  1400  &   500  &  3.07  &  4.08  &  0.624 $\pm$ 0.009  \\
1000  &   600  &  13.1  &  9.90  &  0.616 $\pm$ 0.008  &  1400  &   600  &  2.89  &  3.84  &  0.682 $\pm$ 0.009  \\
1000  &   700  &  13.1  &  9.94  &  0.613 $\pm$ 0.008  &  1400  &   700  &  2.77  &  3.69  &  0.707 $\pm$ 0.009  \\
1000  &   800  &  14.1  &  10.7  &  0.570 $\pm$ 0.008  &  1400  &   800  &  2.70  &  3.60  &  0.725 $\pm$ 0.008  \\
1000  &   900  &  18.6  &  14.1  &  0.433 $\pm$ 0.009  &  1400  &   900  &  2.70  &  3.59  &  0.725 $\pm$ 0.008  \\
1100  &   100  &  150  &  98.2  &  0.0582 $\pm$ 0.0760  &  1400  &  1000  &  2.71  &  3.61  &  0.721 $\pm$ 0.008  \\
1100  &   200  &  27.8  &  18.1  &  0.282 $\pm$ 0.021  &  1400  &  1100  &  2.76  &  3.68  &  0.708 $\pm$ 0.008  \\
1100  &   300  &  16.4  &  10.7  &  0.435 $\pm$ 0.011  &  1400  &  1200  &  2.96  &  3.93  &  0.661 $\pm$ 0.009  \\
1100  &   400  &  13.8  &  9.00  &  0.542 $\pm$ 0.009  &  1400  &  1300  &  3.52  &  4.68  &  0.555 $\pm$ 0.009  \\
1100  &   500  &  12.9  &  8.43  &  0.604 $\pm$ 0.009  &  1500  &   100  &  46.7  &  69.1  &  0.035 $\pm$ 0.119  \\
1100  &   600  &  12.3  &  8.04  &  0.651 $\pm$ 0.009  &  1500  &   200  &  6.57  &  9.72  &  0.212 $\pm$ 0.039  \\
1100  &   700  &  12.2  &  7.95  &  0.659 $\pm$ 0.008  &  1500  &   300  &  3.20  &  4.74  &  0.401 $\pm$ 0.018  \\
1100  &   800  &  12.5  &  8.19  &  0.639 $\pm$ 0.009  &  1500  &   400  &  2.44  &  3.61  &  0.536 $\pm$ 0.011  \\
1100  &   900  &  13.3  &  8.68  &  0.602 $\pm$ 0.009  &  1500  &   500  &  2.15  &  3.19  &  0.618 $\pm$ 0.009  \\
1100  &  1000  &  17.0  &  11.1  &  0.470 $\pm$ 0.009  &  1500  &   600  &  2.04  &  3.01  &  0.680 $\pm$ 0.009  \\
1200  &   100  &  108  &  89.9  &  0.0495 $\pm$ 0.0869  &  1500  &   700  &  1.98  &  2.92  &  0.711 $\pm$ 0.009  \\
1200  &   200  &  19.5  &  16.2  &  0.267 $\pm$ 0.025  &  1500  &   800  &  1.94  &  2.87  &  0.735 $\pm$ 0.009  \\
1200  &   300  &  11.9  &  9.84  &  0.434 $\pm$ 0.012  &  1500  &   900  &  1.92  &  2.84  &  0.742 $\pm$ 0.008  \\
1200  &   400  &  9.54  &  7.92  &  0.549 $\pm$ 0.009  &  1500  &  1000  &  1.90  &  2.81  &  0.750 $\pm$ 0.008  \\
1200  &   500  &  8.56  &  7.10  &  0.622 $\pm$ 0.009  &  1500  &  1100  &  1.94  &  2.87  &  0.735 $\pm$ 0.008  \\
1200  &   600  &  8.01  &  6.65  &  0.666 $\pm$ 0.008  &  1500  &  1200  &  2.01  &  2.98  &  0.708 $\pm$ 0.009  \\
1200  &   700  &  7.86  &  6.52  &  0.679 $\pm$ 0.008  &  1500  &  1300  &  2.11  &  3.13  &  0.673 $\pm$ 0.008  \\
1200  &   800  &  7.79  &  6.46  &  0.684 $\pm$ 0.008  &  1500  &  1400  &  2.50  &  3.69  &  0.570 $\pm$ 0.008  \\
1200  &   900  &  7.95  &  6.60  &  0.670 $\pm$ 0.009  &  1600  &   100  &  46.4  &  67.3  &  0.031 $\pm$ 0.130  \\
1200  &  1000  &  8.53  &  7.08  &  0.624 $\pm$ 0.009  &  1600  &   200  &  6.48  &  9.39  &  0.204 $\pm$ 0.044  \\
1200  &  1100  &  10.6  &  8.83  &  0.500 $\pm$ 0.008  &  1600  &   300  &  3.17  &  4.59  &  0.392 $\pm$ 0.020  \\
1300  &   100  &  64.6  &  72.0  &  0.0445 $\pm$ 0.0977  &  1600  &   400  &  2.36  &  3.43  &  0.527 $\pm$ 0.012  \\
1300  &   200  &  10.1  &  11.2  &  0.246 $\pm$ 0.030  &  1600  &   500  &  2.04  &  2.96  &  0.620 $\pm$ 0.011  \\
1300  &   300  &  5.36  &  5.97  &  0.437 $\pm$ 0.014  &  1600  &   600  &  1.87  &  2.71  &  0.674 $\pm$ 0.009  \\
1300  &   400  &  4.26  &  4.75  &  0.551 $\pm$ 0.010  &  1600  &   700  &  1.82  &  2.64  &  0.718 $\pm$ 0.008  \\
1300  &   500  &  3.90  &  4.35  &  0.628 $\pm$ 0.009  &  1600  &   800  &  1.77  &  2.56  &  0.742 $\pm$ 0.009  \\
1300  &   600  &  3.76  &  4.19  &  0.679 $\pm$ 0.009  &  1600  &   900  &  1.74  &  2.52  &  0.755 $\pm$ 0.008  \\
1300  &   700  &  3.71  &  4.13  &  0.694 $\pm$ 0.008  &  1600  &  1000  &  1.72  &  2.50  &  0.759 $\pm$ 0.008  \\
1300  &   800  &  3.61  &  4.02  &  0.712 $\pm$ 0.009  &  1600  &  1100  &  1.73  &  2.50  &  0.758 $\pm$ 0.008  \\
1300  &   900  &  3.64  &  4.05  &  0.706 $\pm$ 0.008  &  1600  &  1200  &  1.75  &  2.54  &  0.746 $\pm$ 0.008  \\
1300  &  1000  &  3.70  &  4.12  &  0.694 $\pm$ 0.009  &  1600  &  1300  &  1.79  &  2.60  &  0.729 $\pm$ 0.008  \\
1300  &  1100  &  3.96  &  4.42  &  0.647 $\pm$ 0.008  &  1600  &  1400  &  1.89  &  2.74  &  0.692 $\pm$ 0.009  \\
1300  &  1200  &  4.81  &  5.36  &  0.534 $\pm$ 0.009  &  1600  &  1500  &  2.22  &  3.21  &  0.590 $\pm$ 0.009  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
1700  &   100  &  60.3  &  75.0  &  0.029 $\pm$ 0.140  &  1900  &   100  &  117  &  69.5  &  0.022 $\pm$ 0.159  \\
1700  &   200  &  7.31  &  9.09  &  0.187 $\pm$ 0.049  &  1900  &   200  &  13.0  &  7.71  &  0.154 $\pm$ 0.061  \\
1700  &   300  &  3.13  &  3.90  &  0.373 $\pm$ 0.023  &  1900  &   300  &  5.37  &  3.17  &  0.338 $\pm$ 0.031  \\
1700  &   400  &  2.21  &  2.75  &  0.516 $\pm$ 0.014  &  1900  &   400  &  3.63  &  2.14  &  0.492 $\pm$ 0.018  \\
1700  &   500  &  1.88  &  2.34  &  0.609 $\pm$ 0.010  &  1900  &   500  &  3.01  &  1.78  &  0.596 $\pm$ 0.015  \\
1700  &   600  &  1.76  &  2.19  &  0.670 $\pm$ 0.009  &  1900  &   600  &  2.71  &  1.60  &  0.667 $\pm$ 0.010  \\
1700  &   700  &  1.72  &  2.14  &  0.714 $\pm$ 0.009  &  1900  &   700  &  2.58  &  1.52  &  0.709 $\pm$ 0.009  \\
1700  &   800  &  1.67  &  2.07  &  0.747 $\pm$ 0.009  &  1900  &   800  &  2.51  &  1.48  &  0.743 $\pm$ 0.009  \\
1700  &   900  &  1.64  &  2.04  &  0.763 $\pm$ 0.008  &  1900  &   900  &  2.45  &  1.45  &  0.764 $\pm$ 0.009  \\
1700  &  1000  &  1.63  &  2.03  &  0.770 $\pm$ 0.008  &  1900  &  1000  &  2.41  &  1.42  &  0.778 $\pm$ 0.010  \\
1700  &  1100  &  1.62  &  2.02  &  0.772 $\pm$ 0.009  &  1900  &  1100  &  2.40  &  1.42  &  0.781 $\pm$ 0.009  \\
1700  &  1200  &  1.63  &  2.03  &  0.766 $\pm$ 0.008  &  1900  &  1200  &  2.39  &  1.41  &  0.783 $\pm$ 0.008  \\
1700  &  1300  &  1.65  &  2.05  &  0.758 $\pm$ 0.009  &  1900  &  1300  &  2.38  &  1.41  &  0.785 $\pm$ 0.009  \\
1700  &  1400  &  1.70  &  2.11  &  0.736 $\pm$ 0.008  &  1900  &  1400  &  2.39  &  1.41  &  0.784 $\pm$ 0.008  \\
1700  &  1500  &  1.79  &  2.22  &  0.700 $\pm$ 0.009  &  1900  &  1500  &  2.44  &  1.44  &  0.767 $\pm$ 0.008  \\
1700  &  1600  &  2.06  &  2.56  &  0.607 $\pm$ 0.009  &  1900  &  1600  &  2.48  &  1.47  &  0.754 $\pm$ 0.008  \\
1800  &   100  &  81.1  &  71.6  &  0.025 $\pm$ 0.150  &  1900  &  1700  &  2.62  &  1.55  &  0.713 $\pm$ 0.009  \\
1800  &   200  &  10.2  &  9.02  &  0.170 $\pm$ 0.055  &  1900  &  1800  &  2.99  &  1.77  &  0.624 $\pm$ 0.009  \\
1800  &   300  &  4.45  &  3.93  &  0.353 $\pm$ 0.025  &  2000  &   100  &  137  &  67.6  &  0.021 $\pm$ 0.169  \\
1800  &   400  &  3.08  &  2.72  &  0.504 $\pm$ 0.015  &  2000  &   200  &  15.9  &  7.84  &  0.143 $\pm$ 0.065  \\
1800  &   500  &  2.52  &  2.23  &  0.597 $\pm$ 0.013  &  2000  &   300  &  6.20  &  3.06  &  0.318 $\pm$ 0.032  \\
1800  &   600  &  2.28  &  2.01  &  0.664 $\pm$ 0.009  &  2000  &   400  &  3.97  &  1.96  &  0.472 $\pm$ 0.018  \\
1800  &   700  &  2.15  &  1.90  &  0.715 $\pm$ 0.009  &  2000  &   500  &  3.14  &  1.55  &  0.583 $\pm$ 0.012  \\
1800  &   800  &  2.07  &  1.83  &  0.743 $\pm$ 0.008  &  2000  &   600  &  2.77  &  1.36  &  0.656 $\pm$ 0.010  \\
1800  &   900  &  2.05  &  1.81  &  0.760 $\pm$ 0.008  &  2000  &   700  &  2.60  &  1.28  &  0.702 $\pm$ 0.009  \\
1800  &  1000  &  2.02  &  1.78  &  0.772 $\pm$ 0.009  &  2000  &   800  &  2.48  &  1.22  &  0.738 $\pm$ 0.009  \\
1800  &  1100  &  1.99  &  1.76  &  0.781 $\pm$ 0.010  &  2000  &   900  &  2.43  &  1.20  &  0.762 $\pm$ 0.008  \\
1800  &  1200  &  1.99  &  1.76  &  0.780 $\pm$ 0.008  &  2000  &  1000  &  2.40  &  1.18  &  0.780 $\pm$ 0.008  \\
1800  &  1300  &  2.00  &  1.76  &  0.779 $\pm$ 0.008  &  2000  &  1100  &  2.37  &  1.17  &  0.788 $\pm$ 0.010  \\
1800  &  1400  &  2.03  &  1.79  &  0.766 $\pm$ 0.008  &  2000  &  1200  &  2.34  &  1.15  &  0.798 $\pm$ 0.008  \\
1800  &  1500  &  2.08  &  1.84  &  0.746 $\pm$ 0.008  &  2000  &  1300  &  2.33  &  1.15  &  0.799 $\pm$ 0.009  \\
1800  &  1600  &  2.20  &  1.94  &  0.706 $\pm$ 0.010  &  2000  &  1400  &  2.36  &  1.16  &  0.792 $\pm$ 0.008  \\
1800  &  1700  &  2.54  &  2.24  &  0.612 $\pm$ 0.009  &  2000  &  1500  &  2.37  &  1.17  &  0.785 $\pm$ 0.009  \\
 &  &  &  &  &  2000  &  1600  &  2.40  &  1.19  &  0.776 $\pm$ 0.008  \\
 &  &  &  &  &  2000  &  1700  &  2.45  &  1.21  &  0.761 $\pm$ 0.009  \\
 &  &  &  &  &  2000  &  1800  &  2.59  &  1.28  &  0.718 $\pm$ 0.009  \\
 &  &  &  &  &  2000  &  1900  &  2.96  &  1.46  &  0.629 $\pm$ 0.009  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
2100  &   100  &  172  &  79.3  &  0.022 $\pm$ 0.178  &  2300  &   100  &  147  &  77.7  &  0.020 $\pm$ 0.197  \\
2100  &   200  &  18.5  &  8.55  &  0.135 $\pm$ 0.070  &  2300  &   200  &  14.8  &  7.81  &  0.127 $\pm$ 0.082  \\
2100  &   300  &  7.14  &  3.30  &  0.305 $\pm$ 0.034  &  2300  &   300  &  5.57  &  2.94  &  0.286 $\pm$ 0.041  \\
2100  &   400  &  4.41  &  2.04  &  0.458 $\pm$ 0.019  &  2300  &   400  &  3.33  &  1.76  &  0.425 $\pm$ 0.023  \\
2100  &   500  &  3.39  &  1.57  &  0.576 $\pm$ 0.016  &  2300  &   500  &  2.56  &  1.35  &  0.543 $\pm$ 0.015  \\
2100  &   600  &  2.90  &  1.34  &  0.648 $\pm$ 0.010  &  2300  &   600  &  2.23  &  1.18  &  0.641 $\pm$ 0.011  \\
2100  &   700  &  2.65  &  1.22  &  0.703 $\pm$ 0.009  &  2300  &   700  &  2.03  &  1.07  &  0.683 $\pm$ 0.010  \\
2100  &   800  &  2.50  &  1.16  &  0.739 $\pm$ 0.009  &  2300  &   800  &  1.94  &  1.02  &  0.730 $\pm$ 0.009  \\
2100  &   900  &  2.42  &  1.12  &  0.754 $\pm$ 0.009  &  2300  &   900  &  1.89  &  0.994  &  0.755 $\pm$ 0.009  \\
2100  &  1000  &  2.36  &  1.09  &  0.780 $\pm$ 0.008  &  2300  &  1000  &  1.83  &  0.966  &  0.774 $\pm$ 0.008  \\
2100  &  1100  &  2.33  &  1.07  &  0.787 $\pm$ 0.008  &  2300  &  1100  &  1.80  &  0.950  &  0.788 $\pm$ 0.009  \\
2100  &  1200  &  2.31  &  1.07  &  0.793 $\pm$ 0.009  &  2300  &  1200  &  1.80  &  0.948  &  0.797 $\pm$ 0.009  \\
2100  &  1300  &  2.28  &  1.05  &  0.802 $\pm$ 0.009  &  2300  &  1300  &  1.78  &  0.937  &  0.806 $\pm$ 0.017  \\
2100  &  1400  &  2.29  &  1.06  &  0.799 $\pm$ 0.009  &  2300  &  1400  &  1.77  &  0.933  &  0.810 $\pm$ 0.008  \\
2100  &  1500  &  2.29  &  1.06  &  0.797 $\pm$ 0.008  &  2300  &  1500  &  1.77  &  0.932  &  0.811 $\pm$ 0.009  \\
2100  &  1600  &  2.31  &  1.07  &  0.790 $\pm$ 0.008  &  2300  &  1600  &  1.77  &  0.933  &  0.809 $\pm$ 0.009  \\
2100  &  1700  &  2.35  &  1.09  &  0.776 $\pm$ 0.009  &  2300  &  1700  &  1.78  &  0.939  &  0.803 $\pm$ 0.009  \\
2100  &  1800  &  2.41  &  1.12  &  0.756 $\pm$ 0.009  &  2300  &  1800  &  1.79  &  0.946  &  0.798 $\pm$ 0.017  \\
2100  &  1900  &  2.52  &  1.16  &  0.725 $\pm$ 0.008  &  2300  &  1900  &  1.82  &  0.958  &  0.787 $\pm$ 0.009  \\
2100  &  2000  &  2.85  &  1.32  &  0.641 $\pm$ 0.009  &  2300  &  2000  &  1.87  &  0.988  &  0.763 $\pm$ 0.009  \\
2200  &   100  &  159  &  76.4  &  0.021 $\pm$ 0.187  &  2300  &  2100  &  1.96  &  1.03  &  0.730 $\pm$ 0.010  \\
2200  &   200  &  17.6  &  8.46  &  0.129 $\pm$ 0.076  &  2300  &  2200  &  2.19  &  1.15  &  0.654 $\pm$ 0.009  \\
2200  &   300  &  6.82  &  3.28  &  0.289 $\pm$ 0.037  &  &  &  &  & \\
2200  &   400  &  4.30  &  2.07  &  0.446 $\pm$ 0.021  &  &  &  &  & \\
2200  &   500  &  3.35  &  1.61  &  0.557 $\pm$ 0.014  &  &  &  &  & \\
2200  &   600  &  2.87  &  1.38  &  0.637 $\pm$ 0.011  &  &  &  &  & \\
2200  &   700  &  2.60  &  1.25  &  0.696 $\pm$ 0.010  &  &  &  &  & \\
2200  &   800  &  2.44  &  1.17  &  0.728 $\pm$ 0.009  &  &  &  &  & \\
2200  &   900  &  2.35  &  1.13  &  0.760 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1000  &  2.27  &  1.09  &  0.780 $\pm$ 0.008  &  &  &  &  & \\
2200  &  1100  &  2.23  &  1.07  &  0.788 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1200  &  2.20  &  1.06  &  0.796 $\pm$ 0.021  &  &  &  &  & \\
2200  &  1300  &  2.17  &  1.04  &  0.808 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1400  &  2.19  &  1.06  &  0.798 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1500  &  2.18  &  1.05  &  0.804 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1600  &  2.18  &  1.05  &  0.803 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1700  &  2.20  &  1.06  &  0.795 $\pm$ 0.008  &  &  &  &  & \\
2200  &  1800  &  2.23  &  1.07  &  0.783 $\pm$ 0.009  &  &  &  &  & \\
2200  &  1900  &  2.29  &  1.10  &  0.765 $\pm$ 0.009  &  &  &  &  & \\
2200  &  2000  &  2.40  &  1.16  &  0.728 $\pm$ 0.009  &  &  &  &  & \\
2200  &  2100  &  2.69  &  1.29  &  0.651 $\pm$ 0.017  &  &  &  &  & \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
2400  &   100  &  151  &  88.1  &  0.022 $\pm$ 0.207  &  2500  &   100  &  153  &  98.3  &  0.024 $\pm$ 0.217  \\
2400  &   200  &  14.0  &  8.18  &  0.121 $\pm$ 0.088  &  2500  &   200  &  13.8  &  8.85  &  0.119 $\pm$ 0.095  \\
2400  &   300  &  5.00  &  2.93  &  0.268 $\pm$ 0.044  &  2500  &   300  &  4.71  &  3.02  &  0.254 $\pm$ 0.049  \\
2400  &   400  &  2.90  &  1.69  &  0.418 $\pm$ 0.032  &  2500  &   400  &  2.67  &  1.71  &  0.401 $\pm$ 0.032  \\
2400  &   500  &  2.15  &  1.26  &  0.537 $\pm$ 0.016  &  2500  &   500  &  1.88  &  1.21  &  0.527 $\pm$ 0.018  \\
2400  &   600  &  1.79  &  1.05  &  0.624 $\pm$ 0.012  &  2500  &   600  &  1.56  &  0.999  &  0.612 $\pm$ 0.013  \\
2400  &   700  &  1.63  &  0.956  &  0.683 $\pm$ 0.010  &  2500  &   700  &  1.38  &  0.884  &  0.674 $\pm$ 0.011  \\
2400  &   800  &  1.53  &  0.895  &  0.725 $\pm$ 0.009  &  2500  &   800  &  1.28  &  0.818  &  0.722 $\pm$ 0.009  \\
2400  &   900  &  1.55  &  0.909  &  0.751 $\pm$ 0.010  &  2500  &   900  &  1.20  &  0.772  &  0.744 $\pm$ 0.009  \\
2400  &  1000  &  1.50  &  0.880  &  0.773 $\pm$ 0.009  &  2500  &  1000  &  1.17  &  0.753  &  0.771 $\pm$ 0.009  \\
2400  &  1100  &  1.44  &  0.843  &  0.789 $\pm$ 0.008  &  2500  &  1100  &  1.14  &  0.733  &  0.785 $\pm$ 0.009  \\
2400  &  1200  &  1.40  &  0.820  &  0.803 $\pm$ 0.009  &  2500  &  1200  &  1.13  &  0.724  &  0.798 $\pm$ 0.009  \\
2400  &  1300  &  1.39  &  0.815  &  0.809 $\pm$ 0.009  &  2500  &  1300  &  1.12  &  0.717  &  0.805 $\pm$ 0.008  \\
2400  &  1400  &  1.39  &  0.815  &  0.807 $\pm$ 0.008  &  2500  &  1400  &  1.11  &  0.712  &  0.811 $\pm$ 0.008  \\
2400  &  1500  &  1.39  &  0.813  &  0.810 $\pm$ 0.008  &  2500  &  1500  &  1.10  &  0.707  &  0.816 $\pm$ 0.009  \\
2400  &  1600  &  1.38  &  0.809  &  0.814 $\pm$ 0.009  &  2500  &  1600  &  1.09  &  0.700  &  0.824 $\pm$ 0.009  \\
2400  &  1700  &  1.38  &  0.809  &  0.813 $\pm$ 0.012  &  2500  &  1700  &  1.11  &  0.710  &  0.812 $\pm$ 0.011  \\
2400  &  1800  &  1.40  &  0.818  &  0.804 $\pm$ 0.012  &  2500  &  1800  &  1.11  &  0.713  &  0.809 $\pm$ 0.010  \\
2400  &  1900  &  1.41  &  0.825  &  0.798 $\pm$ 0.009  &  2500  &  1900  &  1.11  &  0.710  &  0.812 $\pm$ 0.012  \\
2400  &  2000  &  1.43  &  0.834  &  0.789 $\pm$ 0.008  &  2500  &  2000  &  1.12  &  0.718  &  0.803 $\pm$ 0.008  \\
2400  &  2100  &  1.46  &  0.852  &  0.772 $\pm$ 0.008  &  2500  &  2100  &  1.13  &  0.726  &  0.794 $\pm$ 0.008  \\
2400  &  2200  &  1.53  &  0.894  &  0.736 $\pm$ 0.009  &  2500  &  2200  &  1.17  &  0.750  &  0.769 $\pm$ 0.010  \\
2400  &  2300  &  1.70  &  0.995  &  0.660 $\pm$ 0.011  &  2500  &  2300  &  1.22  &  0.781  &  0.737 $\pm$ 0.009  \\
 &  &  &  &  &  2500  &  2400  &  1.36  &  0.869  &  0.662 $\pm$ 0.009  \\
\hline
\end{tabular}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
2600  &   100  &  136  &  98.1  &  0.021 $\pm$ 0.225  &  2700  &   100  &  134  &  94.6  &  0.023 $\pm$ 0.236  \\
2600  &   200  &  13.3  &  9.58  &  0.115 $\pm$ 0.101  &  2700  &   200  &  14.1  &  9.94  &  0.120 $\pm$ 0.109  \\
2600  &   300  &  4.42  &  3.19  &  0.246 $\pm$ 0.053  &  2700  &   300  &  4.70  &  3.31  &  0.247 $\pm$ 0.058  \\
2600  &   400  &  2.38  &  1.72  &  0.392 $\pm$ 0.031  &  2700  &   400  &  2.48  &  1.75  &  0.381 $\pm$ 0.034  \\
2600  &   500  &  1.66  &  1.20  &  0.509 $\pm$ 0.019  &  2700  &   500  &  1.70  &  1.20  &  0.500 $\pm$ 0.021  \\
2600  &   600  &  1.34  &  0.966  &  0.605 $\pm$ 0.014  &  2700  &   600  &  1.34  &  0.940  &  0.601 $\pm$ 0.015  \\
2600  &   700  &  1.17  &  0.842  &  0.672 $\pm$ 0.011  &  2700  &   700  &  1.18  &  0.831  &  0.663 $\pm$ 0.012  \\
2600  &   800  &  1.07  &  0.774  &  0.715 $\pm$ 0.010  &  2700  &   800  &  1.10  &  0.772  &  0.710 $\pm$ 0.010  \\
2600  &   900  &  1.01  &  0.731  &  0.738 $\pm$ 0.010  &  2700  &   900  &  1.02  &  0.715  &  0.740 $\pm$ 0.009  \\
2600  &  1000  &  0.965  &  0.698  &  0.765 $\pm$ 0.009  &  2700  &  1000  &  0.943  &  0.664  &  0.768 $\pm$ 0.009  \\
2600  &  1100  &  0.931  &  0.672  &  0.778 $\pm$ 0.009  &  2700  &  1100  &  0.914  &  0.643  &  0.780 $\pm$ 0.011  \\
2600  &  1200  &  0.937  &  0.677  &  0.799 $\pm$ 0.009  &  2700  &  1200  &  0.861  &  0.606  &  0.794 $\pm$ 0.009  \\
2600  &  1300  &  0.909  &  0.657  &  0.803 $\pm$ 0.009  &  2700  &  1300  &  0.867  &  0.611  &  0.806 $\pm$ 0.009  \\
2600  &  1400  &  0.903  &  0.652  &  0.808 $\pm$ 0.009  &  2700  &  1400  &  0.882  &  0.621  &  0.810 $\pm$ 0.013  \\
2600  &  1500  &  0.899  &  0.649  &  0.812 $\pm$ 0.009  &  2700  &  1500  &  0.874  &  0.615  &  0.817 $\pm$ 0.010  \\
2600  &  1600  &  0.888  &  0.641  &  0.821 $\pm$ 0.010  &  2700  &  1600  &  0.868  &  0.611  &  0.822 $\pm$ 0.010  \\
2600  &  1700  &  0.887  &  0.641  &  0.822 $\pm$ 0.012  &  2700  &  1700  &  0.870  &  0.613  &  0.819 $\pm$ 0.019  \\
2600  &  1800  &  0.891  &  0.644  &  0.818 $\pm$ 0.018  &  2700  &  1800  &  0.866  &  0.610  &  0.823 $\pm$ 0.011  \\
2600  &  1900  &  0.894  &  0.646  &  0.816 $\pm$ 0.009  &  2700  &  1900  &  0.869  &  0.612  &  0.820 $\pm$ 0.009  \\
2600  &  2000  &  0.899  &  0.650  &  0.810 $\pm$ 0.009  &  2700  &  2000  &  0.870  &  0.612  &  0.820 $\pm$ 0.008  \\
2600  &  2100  &  0.905  &  0.654  &  0.805 $\pm$ 0.009  &  2700  &  2100  &  0.873  &  0.614  &  0.816 $\pm$ 0.011  \\
2600  &  2200  &  0.917  &  0.663  &  0.794 $\pm$ 0.011  &  2700  &  2200  &  0.888  &  0.625  &  0.802 $\pm$ 0.009  \\
2600  &  2300  &  0.940  &  0.679  &  0.775 $\pm$ 0.009  &  2700  &  2300  &  0.899  &  0.633  &  0.792 $\pm$ 0.013  \\
2600  &  2400  &  0.988  &  0.714  &  0.737 $\pm$ 0.009  &  2700  &  2400  &  0.921  &  0.648  &  0.774 $\pm$ 0.008  \\
2600  &  2500  &  1.10  &  0.792  &  0.664 $\pm$ 0.010  &  2700  &  2500  &  0.965  &  0.679  &  0.738 $\pm$ 0.009  \\
 &  &  &  &  &  2700  &  2600  &  1.05  &  0.743  &  0.674 $\pm$ 0.010  \\
\hline
\end{tabular}
\label{tab:emuLimits2600to2700}
\end{table*}

\begin{table*}[!htbp]
\centering
\topcaption{The 95\% CL observed (Obs.) and expected (Exp.) exclusion limits (in fb) on the \WR production cross section times branching fraction for $\WR \to (\Pe \Pe + \mu \mu) j j$ as a function of \WR and \Nell mass (in \GeVns) for $2800 \leq \MWR \leq 2900$\GeV.  The signal acceptance (Acc.) is also included for each $(\MWR,M_{\Nell})$ entry.}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
2800  &   100  &  143  &  101  &  0.025 $\pm$ 0.248  &  2900  &   100  &  140  &  100  &  0.027 $\pm$ 0.255  \\
2800  &   200  &  16.5  &  11.6  &  0.123 $\pm$ 0.117  &  2900  &   200  &  18.1  &  12.9  &  0.123 $\pm$ 0.126  \\
2800  &   300  &  5.46  &  3.86  &  0.245 $\pm$ 0.063  &  2900  &   300  &  5.90  &  4.21  &  0.236 $\pm$ 0.070  \\
2800  &   400  &  2.81  &  1.99  &  0.372 $\pm$ 0.037  &  2900  &   400  &  2.97  &  2.12  &  0.377 $\pm$ 0.042  \\
2800  &   500  &  1.86  &  1.32  &  0.494 $\pm$ 0.023  &  2900  &   500  &  1.91  &  1.37  &  0.485 $\pm$ 0.030  \\
2800  &   600  &  1.45  &  1.02  &  0.589 $\pm$ 0.016  &  2900  &   600  &  1.46  &  1.04  &  0.582 $\pm$ 0.017  \\
2800  &   700  &  1.22  &  0.861  &  0.655 $\pm$ 0.013  &  2900  &   700  &  1.22  &  0.873  &  0.647 $\pm$ 0.014  \\
2800  &   800  &  1.12  &  0.793  &  0.699 $\pm$ 0.010  &  2900  &   800  &  1.08  &  0.769  &  0.692 $\pm$ 0.011  \\
2800  &   900  &  1.01  &  0.713  &  0.731 $\pm$ 0.010  &  2900  &   900  &  0.986  &  0.704  &  0.729 $\pm$ 0.010  \\
2800  &  1000  &  0.955  &  0.675  &  0.758 $\pm$ 0.011  &  2900  &  1000  &  0.930  &  0.664  &  0.751 $\pm$ 0.009  \\
2800  &  1100  &  0.913  &  0.646  &  0.773 $\pm$ 0.011  &  2900  &  1100  &  0.886  &  0.632  &  0.772 $\pm$ 0.015  \\
2800  &  1200  &  0.882  &  0.624  &  0.794 $\pm$ 0.010  &  2900  &  1200  &  0.853  &  0.609  &  0.790 $\pm$ 0.011  \\
2800  &  1300  &  0.857  &  0.606  &  0.804 $\pm$ 0.009  &  2900  &  1300  &  0.827  &  0.590  &  0.805 $\pm$ 0.009  \\
2800  &  1400  &  0.844  &  0.597  &  0.811 $\pm$ 0.009  &  2900  &  1400  &  0.810  &  0.578  &  0.811 $\pm$ 0.009  \\
2800  &  1500  &  0.836  &  0.591  &  0.819 $\pm$ 0.009  &  2900  &  1500  &  0.800  &  0.571  &  0.814 $\pm$ 0.009  \\
2800  &  1600  &  0.830  &  0.587  &  0.824 $\pm$ 0.009  &  2900  &  1600  &  0.791  &  0.565  &  0.823 $\pm$ 0.009  \\
2800  &  1700  &  0.826  &  0.584  &  0.827 $\pm$ 0.009  &  2900  &  1700  &  0.791  &  0.565  &  0.823 $\pm$ 0.010  \\
2800  &  1800  &  0.827  &  0.585  &  0.826 $\pm$ 0.009  &  2900  &  1800  &  0.783  &  0.559  &  0.831 $\pm$ 0.017  \\
2800  &  1900  &  0.829  &  0.586  &  0.824 $\pm$ 0.009  &  2900  &  1900  &  0.785  &  0.561  &  0.829 $\pm$ 0.010  \\
2800  &  2000  &  0.830  &  0.587  &  0.823 $\pm$ 0.009  &  2900  &  2000  &  0.782  &  0.559  &  0.831 $\pm$ 0.021  \\
2800  &  2100  &  0.832  &  0.588  &  0.821 $\pm$ 0.009  &  2900  &  2100  &  0.797  &  0.569  &  0.816 $\pm$ 0.009  \\
2800  &  2200  &  0.843  &  0.596  &  0.810 $\pm$ 0.009  &  2900  &  2200  &  0.792  &  0.565  &  0.821 $\pm$ 0.010  \\
2800  &  2300  &  0.850  &  0.601  &  0.803 $\pm$ 0.009  &  2900  &  2300  &  0.798  &  0.570  &  0.815 $\pm$ 0.010  \\
2800  &  2400  &  0.857  &  0.606  &  0.796 $\pm$ 0.009  &  2900  &  2400  &  0.805  &  0.575  &  0.808 $\pm$ 0.011  \\
2800  &  2500  &  0.879  &  0.622  &  0.776 $\pm$ 0.008  &  2900  &  2500  &  0.814  &  0.581  &  0.798 $\pm$ 0.009  \\
2800  &  2600  &  0.921  &  0.651  &  0.741 $\pm$ 0.011  &  2900  &  2600  &  0.838  &  0.598  &  0.776 $\pm$ 0.010  \\
2800  &  2700  &  1.01  &  0.711  &  0.678 $\pm$ 0.010  &  2900  &  2700  &  0.876  &  0.625  &  0.742 $\pm$ 0.009  \\
 &  &  &  &  &  2900  &  2800  &  0.947  &  0.676  &  0.686 $\pm$ 0.013  \\
\hline
\end{tabular}
\label{tab:emuLimits2800to2900}
\end{table*}

\begin{table*}[!htbp]
\centering
\topcaption{The 95\% CL observed (Obs.) and expected (Exp.) exclusion limits (in fb) on the \WR production cross section times branching fraction for $\WR \to (\Pe \Pe + \mu \mu) j j$ as a function of \WR and \Nell mass (in \GeVns) for $3000 \leq \MWR \leq 3100$\GeV.  The signal acceptance (Acc.) is also included for each $(\MWR,M_{\Nell})$ entry.}
\begin{tabular}{ccccc|ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. & \MWR &  $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
3000  &   100  &  137  &  99.7  &  0.027 $\pm$ 0.264  &  3100  &   100  &  141  &  103  &  0.032 $\pm$ 0.269  \\
3000  &   200  &  20.3  &  14.7  &  0.124 $\pm$ 0.135  &  3100  &   200  &  23.0  &  16.7  &  0.137 $\pm$ 0.142  \\
3000  &   300  &  6.40  &  4.66  &  0.245 $\pm$ 0.078  &  3100  &   300  &  7.33  &  5.32  &  0.250 $\pm$ 0.086  \\
3000  &   400  &  3.21  &  2.33  &  0.369 $\pm$ 0.048  &  3100  &   400  &  3.53  &  2.56  &  0.373 $\pm$ 0.054  \\
3000  &   500  &  2.04  &  1.49  &  0.482 $\pm$ 0.030  &  3100  &   500  &  2.24  &  1.63  &  0.475 $\pm$ 0.034  \\
3000  &   600  &  1.52  &  1.10  &  0.573 $\pm$ 0.019  &  3100  &   600  &  1.63  &  1.18  &  0.565 $\pm$ 0.022  \\
3000  &   700  &  1.25  &  0.908  &  0.637 $\pm$ 0.014  &  3100  &   700  &  1.32  &  0.959  &  0.634 $\pm$ 0.018  \\
3000  &   800  &  1.09  &  0.796  &  0.685 $\pm$ 0.012  &  3100  &   800  &  1.14  &  0.827  &  0.685 $\pm$ 0.012  \\
3000  &   900  &  0.993  &  0.722  &  0.721 $\pm$ 0.011  &  3100  &   900  &  1.02  &  0.744  &  0.724 $\pm$ 0.012  \\
3000  &  1000  &  0.928  &  0.675  &  0.757 $\pm$ 0.010  &  3100  &  1000  &  0.952  &  0.691  &  0.745 $\pm$ 0.010  \\
3000  &  1100  &  0.879  &  0.640  &  0.773 $\pm$ 0.011  &  3100  &  1100  &  0.893  &  0.648  &  0.768 $\pm$ 0.011  \\
3000  &  1200  &  0.845  &  0.614  &  0.785 $\pm$ 0.012  &  3100  &  1200  &  0.857  &  0.622  &  0.787 $\pm$ 0.016  \\
3000  &  1300  &  0.818  &  0.595  &  0.795 $\pm$ 0.012  &  3100  &  1300  &  0.827  &  0.600  &  0.798 $\pm$ 0.013  \\
3000  &  1400  &  0.797  &  0.579  &  0.809 $\pm$ 0.011  &  3100  &  1400  &  0.799  &  0.580  &  0.809 $\pm$ 0.020  \\
3000  &  1500  &  0.779  &  0.567  &  0.820 $\pm$ 0.009  &  3100  &  1500  &  0.779  &  0.565  &  0.812 $\pm$ 0.010  \\
3000  &  1600  &  0.775  &  0.564  &  0.823 $\pm$ 0.010  &  3100  &  1600  &  0.772  &  0.560  &  0.823 $\pm$ 0.017  \\
3000  &  1700  &  0.769  &  0.560  &  0.829 $\pm$ 0.010  &  3100  &  1700  &  0.765  &  0.556  &  0.829 $\pm$ 0.010  \\
3000  &  1800  &  0.771  &  0.561  &  0.827 $\pm$ 0.011  &  3100  &  1800  &  0.765  &  0.555  &  0.829 $\pm$ 0.017  \\
3000  &  1900  &  0.771  &  0.561  &  0.827 $\pm$ 0.013  &  3100  &  1900  &  0.765  &  0.555  &  0.828 $\pm$ 0.011  \\
3000  &  2000  &  0.766  &  0.557  &  0.833 $\pm$ 0.016  &  3100  &  2000  &  0.760  &  0.552  &  0.834 $\pm$ 0.011  \\
3000  &  2100  &  0.767  &  0.558  &  0.831 $\pm$ 0.009  &  3100  &  2100  &  0.765  &  0.555  &  0.828 $\pm$ 0.024  \\
3000  &  2200  &  0.774  &  0.563  &  0.823 $\pm$ 0.022  &  3100  &  2200  &  0.762  &  0.554  &  0.831 $\pm$ 0.012  \\
3000  &  2300  &  0.773  &  0.563  &  0.824 $\pm$ 0.014  &  3100  &  2300  &  0.765  &  0.556  &  0.827 $\pm$ 0.011  \\
3000  &  2400  &  0.779  &  0.567  &  0.818 $\pm$ 0.010  &  3100  &  2400  &  0.770  &  0.559  &  0.822 $\pm$ 0.009  \\
3000  &  2500  &  0.788  &  0.573  &  0.808 $\pm$ 0.011  &  3100  &  2500  &  0.777  &  0.564  &  0.814 $\pm$ 0.009  \\
3000  &  2600  &  0.798  &  0.581  &  0.798 $\pm$ 0.009  &  3100  &  2600  &  0.782  &  0.567  &  0.810 $\pm$ 0.009  \\
3000  &  2700  &  0.814  &  0.592  &  0.782 $\pm$ 0.009  &  3100  &  2700  &  0.792  &  0.575  &  0.799 $\pm$ 0.010  \\
3000  &  2800  &  0.853  &  0.621  &  0.746 $\pm$ 0.009  &  3100  &  2800  &  0.812  &  0.590  &  0.779 $\pm$ 0.009  \\
3000  &  2900  &  0.923  &  0.672  &  0.689 $\pm$ 0.013  &  3100  &  2900  &  0.845  &  0.613  &  0.749 $\pm$ 0.009  \\
 &  &  &  &  &  3100  &  3000  &  0.915  &  0.664  &  0.692 $\pm$ 0.013  \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\MWR & $M_{\Nell}$ & Obs. & Exp. & Acc. \\
\hline
3200  &   100  &  144  &  104  &  0.035 $\pm$ 0.274  \\
3200  &   200  &  25.9  &  18.7  &  0.139 $\pm$ 0.147  \\
3200  &   300  &  8.16  &  5.90  &  0.265 $\pm$ 0.091  \\
3200  &   400  &  3.98  &  2.88  &  0.376 $\pm$ 0.059  \\
3200  &   500  &  2.46  &  1.78  &  0.471 $\pm$ 0.041  \\
3200  &   600  &  1.77  &  1.28  &  0.560 $\pm$ 0.025  \\
3200  &   700  &  1.41  &  1.02  &  0.626 $\pm$ 0.019  \\
3200  &   800  &  1.20  &  0.871  &  0.679 $\pm$ 0.014  \\
3200  &   900  &  1.07  &  0.772  &  0.712 $\pm$ 0.016  \\
3200  &  1000  &  0.983  &  0.711  &  0.741 $\pm$ 0.012  \\
3200  &  1100  &  0.920  &  0.665  &  0.768 $\pm$ 0.016  \\
3200  &  1200  &  0.870  &  0.629  &  0.781 $\pm$ 0.010  \\
3200  &  1300  &  0.838  &  0.606  &  0.795 $\pm$ 0.016  \\
3200  &  1400  &  0.809  &  0.585  &  0.804 $\pm$ 0.013  \\
3200  &  1500  &  0.785  &  0.568  &  0.813 $\pm$ 0.011  \\
3200  &  1600  &  0.769  &  0.556  &  0.823 $\pm$ 0.010  \\
3200  &  1700  &  0.767  &  0.555  &  0.824 $\pm$ 0.016  \\
3200  &  1800  &  0.760  &  0.550  &  0.831 $\pm$ 0.013  \\
3200  &  1900  &  0.758  &  0.548  &  0.832 $\pm$ 0.016  \\
3200  &  2000  &  0.756  &  0.547  &  0.834 $\pm$ 0.020  \\
3200  &  2100  &  0.762  &  0.551  &  0.828 $\pm$ 0.010  \\
3200  &  2200  &  0.756  &  0.547  &  0.835 $\pm$ 0.013  \\
3200  &  2300  &  0.762  &  0.551  &  0.829 $\pm$ 0.011  \\
3200  &  2400  &  0.765  &  0.553  &  0.825 $\pm$ 0.009  \\
3200  &  2500  &  0.770  &  0.557  &  0.819 $\pm$ 0.010  \\
3200  &  2600  &  0.775  &  0.560  &  0.814 $\pm$ 0.010  \\
3200  &  2700  &  0.778  &  0.563  &  0.811 $\pm$ 0.013  \\
3200  &  2800  &  0.791  &  0.572  &  0.797 $\pm$ 0.012  \\
3200  &  2900  &  0.813  &  0.588  &  0.776 $\pm$ 0.013  \\
3200  &  3000  &  0.837  &  0.605  &  0.753 $\pm$ 0.010  \\
3200  &  3100  &  0.909  &  0.658  &  0.693 $\pm$ 0.024  \\
\hline
\end{tabular}
